Studies of fractal structures and processes using methods of fractional calculus

The thesis deals with applications of fractional calculus to fractals. It introduces the notion of local fractional derivative (LFD). Fractal and multifractal functions have been studied in the thesis using LFD. New kind of equations are introduced which involve LFD and one example, local fractional Fokker-Planck equation, is studied in detail.

==> iselfsim5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{3}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){F(x)}}
\put(828,23){\makebox(0,0){x}}
\put(1233,813){\makebox(0,0)[l]{a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,368){\usebox{\plotpoint}}
\multiput(220.61,368.00)(0.447,50.472){3}{\rule{0.108pt}{30.367pt}}
\multiput(219.17,368.00)(3.000,163.972){2}{\rule{0.400pt}{15.183pt}}
\multiput(223.61,595.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(222.17,595.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(226.60,651.00)(0.468,4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(225.17,651.00)(4.000,23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(230.61,681.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(229.17,681.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\put(233,711.67){\rule{0.723pt}{0.400pt}}
\multiput(233.00,711.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(236.61,713.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(235.17,713.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(239.61,726.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(238.17,726.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(242.61,730.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(241.17,730.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(245.60,731.89)(0.468,-4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(244.17,738.94)(4.000,-25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(249.61,681.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(248.17,697.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(252.61,656.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(251.17,656.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(255.61,674.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(254.17,674.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(258.61,684.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(257.17,698.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(261.61,612.22)(0.447,-20.109){3}{\rule{0.108pt}{12.233pt}}
\multiput(260.17,637.61)(3.000,-65.609){2}{\rule{0.400pt}{6.117pt}}
\multiput(264.60,572.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(263.17,572.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(268.61,578.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(267.17,578.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(271.61,598.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(270.17,603.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(274.61,591.00)(0.447,9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(273.17,591.00)(3.000,32.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(277.61,602.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(276.17,619.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(280.61,551.23)(0.447,-9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(279.17,563.62)(3.000,-31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(283.60,496.72)(0.468,-12.179){5}{\rule{0.113pt}{8.500pt}}
\multiput(282.17,514.36)(4.000,-66.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(287.61,433.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(286.17,440.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(290.61,422.00)(0.447,14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(289.17,422.00)(3.000,46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(293.00,486.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(293.00,485.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(296.61,454.82)(0.447,-13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(295.17,471.91)(3.000,-43.911){2}{\rule{0.400pt}{4.117pt}}
\multiput(299.61,428.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(298.17,428.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(302.60,470.00)(0.468,8.231){5}{\rule{0.113pt}{5.800pt}}
\multiput(301.17,470.00)(4.000,44.962){2}{\rule{0.400pt}{2.900pt}}
\multiput(306.61,509.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(305.17,518.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(309.61,483.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(308.17,489.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(312.61,436.50)(0.447,-14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(311.17,455.25)(3.000,-48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(315.61,383.34)(0.447,-9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(314.17,395.17)(3.000,-30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(318.61,326.39)(0.447,-15.197){3}{\rule{0.108pt}{9.300pt}}
\multiput(317.17,345.70)(3.000,-49.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(321.60,286.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(320.17,291.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(325.61,274.00)(0.447,10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(324.17,274.00)(3.000,34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(328.61,322.00)(0.447,18.546){3}{\rule{0.108pt}{11.300pt}}
\multiput(327.17,322.00)(3.000,60.546){2}{\rule{0.400pt}{5.650pt}}
\multiput(331.61,390.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(330.17,398.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(334.61,363.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(333.17,370.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(337.61,353.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(336.17,353.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(340.60,387.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(339.17,389.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(344.61,383.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(343.17,383.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(347.61,409.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(346.17,409.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(353.61,439.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(352.17,442.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(356.61,399.61)(0.447,-14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(355.17,417.80)(3.000,-46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(359.60,366.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(358.17,368.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(363.61,361.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(362.17,361.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(366.61,337.88)(0.447,-19.439){3}{\rule{0.108pt}{11.833pt}}
\multiput(365.17,362.44)(3.000,-63.439){2}{\rule{0.400pt}{5.917pt}}
\multiput(369.61,266.48)(0.447,-12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(368.17,282.74)(3.000,-41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(372.61,241.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(371.17,241.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(375.61,260.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(374.17,260.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(378.60,278.00)(0.468,4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(377.17,278.00)(4.000,22.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(382.61,307.00)(0.447,23.011){3}{\rule{0.108pt}{13.967pt}}
\multiput(381.17,307.00)(3.000,75.011){2}{\rule{0.400pt}{6.983pt}}
\multiput(385.61,411.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(384.17,411.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(388.61,422.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(387.17,429.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(391.61,392.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(390.17,401.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(394.61,379.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(393.17,379.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(397.60,385.00)(0.468,11.740){5}{\rule{0.113pt}{8.200pt}}
\multiput(396.17,385.00)(4.000,63.980){2}{\rule{0.400pt}{4.100pt}}
\multiput(401.61,466.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(400.17,466.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(404.61,472.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(403.17,482.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(407.61,457.00)(0.447,12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(406.17,457.00)(3.000,41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(410.61,515.00)(0.447,14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(409.17,515.00)(3.000,46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(413.61,571.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(412.17,575.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(416.60,566.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(415.17,566.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(420.61,569.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(419.17,578.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(423.61,543.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(422.17,549.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(426.61,517.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(425.17,526.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(429.61,498.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(428.17,501.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(432.61,494.00)(0.447,14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(431.17,494.00)(3.000,48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(435.61,543.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(434.17,552.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(438.60,482.09)(0.468,-16.273){5}{\rule{0.113pt}{11.300pt}}
\multiput(437.17,505.55)(4.000,-88.546){2}{\rule{0.400pt}{5.650pt}}
\multiput(442.61,368.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(441.17,392.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(445.61,331.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(444.17,331.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(448.61,318.00)(0.447,-8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(447.17,329.00)(3.000,-28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(451.61,301.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(450.17,301.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(454.60,323.00)(0.468,8.962){5}{\rule{0.113pt}{6.300pt}}
\multiput(453.17,323.00)(4.000,48.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(458.61,385.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(457.17,385.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(461.61,403.00)(0.447,18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(460.17,403.00)(3.000,61.270){2}{\rule{0.400pt}{5.717pt}}
\multiput(464.61,488.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(463.17,488.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(467.61,540.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(466.17,540.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(470.61,592.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(469.17,592.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(473.61,569.43)(0.447,-19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(472.17,593.72)(3.000,-62.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(476.60,510.66)(0.468,-6.915){5}{\rule{0.113pt}{4.900pt}}
\multiput(475.17,520.83)(4.000,-37.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(480.61,483.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(479.17,483.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(483.61,496.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(482.17,502.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(486.61,488.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(485.17,488.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(489.61,522.00)(0.447,12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(488.17,522.00)(3.000,41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(492.60,579.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(491.17,579.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(496.61,585.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(495.17,592.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(499.61,562.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(498.17,568.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(502.61,554.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(501.17,554.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(505.61,598.00)(0.447,13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(504.17,598.00)(3.000,45.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(508.00,659.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(508.00,660.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(511.61,644.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(510.17,651.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(514.00,632.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(514.00,633.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(518.61,631.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(517.17,631.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(521.61,616.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(520.17,631.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\put(350.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(527.61,580.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(526.17,586.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(530.60,536.96)(0.468,-11.740){5}{\rule{0.113pt}{8.200pt}}
\multiput(529.17,553.98)(4.000,-63.980){2}{\rule{0.400pt}{4.100pt}}
\multiput(534.61,482.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(533.17,486.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(537.61,454.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(536.17,465.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(540.61,437.00)(0.447,20.332){3}{\rule{0.108pt}{12.367pt}}
\multiput(539.17,437.00)(3.000,66.332){2}{\rule{0.400pt}{6.183pt}}
\multiput(543.61,509.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(542.17,519.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(546.61,428.17)(0.447,-26.584){3}{\rule{0.108pt}{16.100pt}}
\multiput(545.17,461.58)(3.000,-86.584){2}{\rule{0.400pt}{8.050pt}}
\multiput(549.61,340.82)(0.447,-13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(548.17,357.91)(3.000,-43.911){2}{\rule{0.400pt}{4.117pt}}
\multiput(552.60,294.90)(0.468,-6.476){5}{\rule{0.113pt}{4.600pt}}
\multiput(551.17,304.45)(4.000,-35.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(556.61,233.16)(0.447,-14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(555.17,251.08)(3.000,-46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(559.61,191.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(558.17,198.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(562.61,175.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(561.17,178.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(565.61,161.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(564.17,166.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(568.60,146.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(567.17,150.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(572.61,138.00)(0.447,10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(571.17,138.00)(3.000,33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(575.61,185.00)(0.447,14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(574.17,185.00)(3.000,48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(578.61,241.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(577.17,246.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(581.61,234.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(580.17,234.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(584.61,266.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(583.17,266.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(587.61,283.00)(0.447,23.681){3}{\rule{0.108pt}{14.367pt}}
\multiput(586.17,283.00)(3.000,77.181){2}{\rule{0.400pt}{7.183pt}}
\multiput(590.60,390.00)(0.468,5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(589.17,390.00)(4.000,29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(594.61,427.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(593.17,427.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(597.61,450.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(596.17,450.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(600.61,449.97)(0.447,-16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(599.17,471.48)(3.000,-55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(603.61,373.52)(0.447,-16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(602.17,394.76)(3.000,-54.760){2}{\rule{0.400pt}{5.117pt}}
\multiput(606.60,334.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(605.17,337.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(610.00,326.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(610.00,327.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(613.61,325.00)(0.447,14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(612.17,325.00)(3.000,46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(616.61,369.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(615.17,379.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(619.61,354.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(618.17,354.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(622.61,388.00)(0.447,17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(621.17,388.00)(3.000,58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(625.61,469.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(624.17,469.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(628.60,488.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(627.17,488.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(632.61,496.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(631.17,503.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(635.61,486.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(634.17,486.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(638.61,465.93)(0.447,-12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(637.17,482.46)(3.000,-42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(641.61,440.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(640.17,440.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(644.60,457.00)(0.468,13.349){5}{\rule{0.113pt}{9.300pt}}
\multiput(643.17,457.00)(4.000,72.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(648.61,549.00)(0.447,18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(647.17,549.00)(3.000,61.270){2}{\rule{0.400pt}{5.717pt}}
\multiput(651.61,634.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(650.17,634.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(654.61,656.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(653.17,660.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(657.61,636.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(656.17,643.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(660.61,625.00)(0.447,12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(659.17,625.00)(3.000,41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(663.61,665.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(662.17,674.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(666.60,652.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(665.17,652.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(670.61,676.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(669.17,676.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(673.61,673.20)(0.447,-18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(672.17,696.10)(3.000,-59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(676.61,637.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(675.17,637.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(679.61,625.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(678.17,633.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(682.60,614.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(681.17,614.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(686.61,612.34)(0.447,-9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(685.17,624.17)(3.000,-30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(689.61,549.86)(0.447,-17.430){3}{\rule{0.108pt}{10.633pt}}
\multiput(688.17,571.93)(3.000,-56.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(692.61,515.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(691.17,515.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(695.00,547.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(695.00,546.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(698.61,550.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(697.17,550.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(701.61,575.00)(0.447,14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(700.17,575.00)(3.000,48.974){2}{\rule{0.400pt}{4.583pt}}
\put(704,642.67){\rule{0.964pt}{0.400pt}}
\multiput(704.00,642.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(708.61,620.89)(0.447,-8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(707.17,632.45)(3.000,-29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(711.61,529.53)(0.447,-29.263){3}{\rule{0.108pt}{17.700pt}}
\multiput(710.17,566.26)(3.000,-95.263){2}{\rule{0.400pt}{8.850pt}}
\multiput(714.61,463.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(713.17,467.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(717.61,446.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(716.17,452.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(720.60,402.30)(0.468,-12.325){5}{\rule{0.113pt}{8.600pt}}
\multiput(719.17,420.15)(4.000,-67.150){2}{\rule{0.400pt}{4.300pt}}
\multiput(724.61,323.80)(0.447,-11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(723.17,338.40)(3.000,-37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(727.61,260.73)(0.447,-15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(726.17,280.87)(3.000,-51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(730.61,229.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(729.17,229.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(733.61,242.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(732.17,246.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(736.61,210.02)(0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(735.17,223.51)(3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(739.61,189.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(738.17,189.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(742.60,218.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(741.17,220.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(746.61,200.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(745.17,206.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(749.61,191.00)(0.447,16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(748.17,191.00)(3.000,54.760){2}{\rule{0.400pt}{5.117pt}}
\multiput(752.61,267.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(751.17,267.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(755.61,323.00)(0.447,17.430){3}{\rule{0.108pt}{10.633pt}}
\multiput(754.17,323.00)(3.000,56.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(758.60,375.02)(0.468,-9.254){5}{\rule{0.113pt}{6.500pt}}
\multiput(757.17,388.51)(4.000,-50.509){2}{\rule{0.400pt}{3.250pt}}
\put(762,338.17){\rule{0.700pt}{0.400pt}}
\multiput(762.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(765.61,340.00)(0.447,10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(764.17,340.00)(3.000,35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(768.61,383.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(767.17,386.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(771.61,380.00)(0.447,19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(770.17,380.00)(3.000,62.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(774.61,467.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(773.17,467.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(777.61,486.00)(0.447,14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(776.17,486.00)(3.000,46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(780.60,550.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(779.17,550.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(784.61,553.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(783.17,556.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(787.61,549.00)(0.447,14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(786.17,549.00)(3.000,46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(790.61,580.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(789.17,597.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(793.61,505.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(792.17,529.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(796.60,436.87)(0.468,-10.717){5}{\rule{0.113pt}{7.500pt}}
\multiput(795.17,452.43)(4.000,-58.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(800.61,361.48)(0.447,-12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(799.17,377.74)(3.000,-41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(803.61,336.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(802.17,336.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\put(806,350.17){\rule{0.700pt}{0.400pt}}
\multiput(806.00,351.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(809.61,350.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(808.17,350.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(812.61,396.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(811.17,396.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(815.61,396.07)(0.447,-16.537){3}{\rule{0.108pt}{10.100pt}}
\multiput(814.17,417.04)(3.000,-54.037){2}{\rule{0.400pt}{5.050pt}}
\put(524.0,593.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(822.61,363.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(821.17,363.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(825.61,401.00)(0.447,16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(824.17,401.00)(3.000,55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(828.61,478.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(827.17,478.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(831.61,460.68)(0.447,-9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(830.17,473.34)(3.000,-32.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(834.60,441.00)(0.468,8.085){5}{\rule{0.113pt}{5.700pt}}
\multiput(833.17,441.00)(4.000,44.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(838.61,479.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(837.17,488.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(841.61,460.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(840.17,463.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(844.61,452.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(843.17,454.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(847.61,422.36)(0.447,-11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(846.17,436.68)(3.000,-36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(850.61,400.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(849.17,400.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(853.61,392.61)(0.447,-14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(852.17,410.80)(3.000,-46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(856.60,364.00)(0.468,8.523){5}{\rule{0.113pt}{6.000pt}}
\multiput(855.17,364.00)(4.000,46.547){2}{\rule{0.400pt}{3.000pt}}
\multiput(860.61,423.00)(0.447,31.272){3}{\rule{0.108pt}{18.900pt}}
\multiput(859.17,423.00)(3.000,101.772){2}{\rule{0.400pt}{9.450pt}}
\put(863,562.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,563.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(866.61,562.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(865.17,562.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(869.61,560.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(868.17,571.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(872.60,544.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(871.17,544.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(876.61,559.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(875.17,563.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(879.61,548.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(878.17,551.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(882.61,545.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(881.17,545.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(885.61,588.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(884.17,593.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(888.61,570.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(887.17,575.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(891.61,563.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(890.17,563.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(894.60,584.00)(0.468,5.599){5}{\rule{0.113pt}{4.000pt}}
\multiput(893.17,584.00)(4.000,30.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(898.61,620.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(897.17,621.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(901.61,569.88)(0.447,-19.439){3}{\rule{0.108pt}{11.833pt}}
\multiput(900.17,594.44)(3.000,-63.439){2}{\rule{0.400pt}{5.917pt}}
\multiput(904.61,528.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(903.17,529.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(907.61,527.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(906.17,527.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(910.60,531.24)(0.468,-7.061){5}{\rule{0.113pt}{5.000pt}}
\multiput(909.17,541.62)(4.000,-38.622){2}{\rule{0.400pt}{2.500pt}}
\multiput(914.61,503.00)(0.447,15.197){3}{\rule{0.108pt}{9.300pt}}
\multiput(913.17,503.00)(3.000,49.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(917.61,541.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(916.17,556.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(920.61,497.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(919.17,507.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(923.61,446.06)(0.447,-14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(922.17,464.53)(3.000,-47.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(926.61,372.31)(0.447,-17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(925.17,394.65)(3.000,-57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(929.61,337.00)(0.447,22.565){3}{\rule{0.108pt}{13.700pt}}
\multiput(928.17,337.00)(3.000,73.565){2}{\rule{0.400pt}{6.850pt}}
\multiput(932.60,439.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(931.17,439.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(936.61,455.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(935.17,458.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(939.61,451.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(938.17,451.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(942.61,502.00)(0.447,14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(941.17,502.00)(3.000,48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(945.61,570.00)(0.447,15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(944.17,570.00)(3.000,51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(948.60,626.23)(0.468,-5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(947.17,634.11)(4.000,-29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(952.61,589.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(951.17,597.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(955.61,547.80)(0.447,-11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(954.17,562.40)(3.000,-37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(958.61,462.04)(0.447,-25.021){3}{\rule{0.108pt}{15.167pt}}
\multiput(957.17,493.52)(3.000,-81.521){2}{\rule{0.400pt}{7.583pt}}
\multiput(961.61,383.36)(0.447,-11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(960.17,397.68)(3.000,-36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(964.61,335.68)(0.447,-9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(963.17,348.34)(3.000,-32.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(967.61,316.00)(0.447,17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(966.17,316.00)(3.000,57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(970.60,366.94)(0.468,-9.986){5}{\rule{0.113pt}{7.000pt}}
\multiput(969.17,381.47)(4.000,-54.471){2}{\rule{0.400pt}{3.500pt}}
\multiput(974.61,278.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(973.17,302.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(977.61,241.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(976.17,241.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(980.61,216.48)(0.447,-12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(979.17,232.74)(3.000,-41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(983.61,183.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(982.17,187.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(986.60,179.00)(0.468,4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(985.17,179.00)(4.000,25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(990.61,199.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(989.17,205.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(993.61,190.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(992.17,190.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(996.61,192.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(995.17,209.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(999.61,166.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(998.17,166.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1002.61,185.00)(0.447,24.128){3}{\rule{0.108pt}{14.633pt}}
\multiput(1001.17,185.00)(3.000,78.628){2}{\rule{0.400pt}{7.317pt}}
\multiput(1005.61,255.39)(0.447,-15.197){3}{\rule{0.108pt}{9.300pt}}
\multiput(1004.17,274.70)(3.000,-49.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(1008.60,225.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1007.17,225.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1012.61,245.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1011.17,245.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1015.61,254.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1014.17,254.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1018.61,327.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1017.17,327.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1021.61,365.00)(0.447,17.430){3}{\rule{0.108pt}{10.633pt}}
\multiput(1020.17,365.00)(3.000,56.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(1024.60,444.00)(0.468,12.910){5}{\rule{0.113pt}{9.000pt}}
\multiput(1023.17,444.00)(4.000,70.320){2}{\rule{0.400pt}{4.500pt}}
\multiput(1028.61,502.70)(0.447,-11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(1027.17,517.85)(3.000,-38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1031.61,473.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1030.17,476.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(818.0,363.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1037.61,470.00)(0.447,12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(1036.17,470.00)(3.000,42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(1040.61,529.00)(0.447,14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(1039.17,529.00)(3.000,47.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(1043.61,554.73)(0.447,-15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(1042.17,574.87)(3.000,-51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(1046.60,523.00)(0.468,9.693){5}{\rule{0.113pt}{6.800pt}}
\multiput(1045.17,523.00)(4.000,52.886){2}{\rule{0.400pt}{3.400pt}}
\multiput(1050.61,590.00)(0.447,17.430){3}{\rule{0.108pt}{10.633pt}}
\multiput(1049.17,590.00)(3.000,56.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(1053.61,663.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1052.17,666.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1056.61,660.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(1055.17,660.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(1059.61,720.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1058.17,727.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1062.60,710.00)(0.468,5.745){5}{\rule{0.113pt}{4.100pt}}
\multiput(1061.17,710.00)(4.000,31.490){2}{\rule{0.400pt}{2.050pt}}
\put(1034.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(1069.61,731.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(1068.17,740.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(1072.61,717.00)(0.447,21.225){3}{\rule{0.108pt}{12.900pt}}
\multiput(1071.17,717.00)(3.000,69.225){2}{\rule{0.400pt}{6.450pt}}
\put(1075,811.67){\rule{0.723pt}{0.400pt}}
\multiput(1075.00,812.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1078.61,747.38)(0.447,-25.691){3}{\rule{0.108pt}{15.567pt}}
\multiput(1077.17,779.69)(3.000,-83.691){2}{\rule{0.400pt}{7.783pt}}
\multiput(1081.61,647.43)(0.447,-19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(1080.17,671.72)(3.000,-62.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(1084.60,574.13)(0.468,-12.033){5}{\rule{0.113pt}{8.400pt}}
\multiput(1083.17,591.57)(4.000,-65.565){2}{\rule{0.400pt}{4.200pt}}
\multiput(1088.61,508.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1087.17,517.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1091.61,451.97)(0.447,-16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(1090.17,473.48)(3.000,-55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(1094.61,418.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1093.17,418.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1097.00,442.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1097.00,441.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.60,430.47)(0.468,-4.868){5}{\rule{0.113pt}{3.500pt}}
\multiput(1099.17,437.74)(4.000,-26.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(1104.61,411.00)(0.447,12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(1103.17,411.00)(3.000,41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1107.61,447.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1106.17,457.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1110.61,432.00)(0.447,13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(1109.17,432.00)(3.000,45.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(1113.61,445.33)(0.447,-19.663){3}{\rule{0.108pt}{11.967pt}}
\multiput(1112.17,470.16)(3.000,-64.163){2}{\rule{0.400pt}{5.983pt}}
\multiput(1116.61,353.56)(0.447,-20.779){3}{\rule{0.108pt}{12.633pt}}
\multiput(1115.17,379.78)(3.000,-67.779){2}{\rule{0.400pt}{6.317pt}}
\multiput(1119.61,312.00)(0.447,13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(1118.17,312.00)(3.000,43.911){2}{\rule{0.400pt}{4.117pt}}
\multiput(1122.60,365.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1121.17,369.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1126.61,355.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(1125.17,355.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(1129.61,407.00)(0.447,16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(1128.17,407.00)(3.000,55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(1132.61,484.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1131.17,484.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1135,488.17){\rule{0.700pt}{0.400pt}}
\multiput(1135.00,487.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1138.60,454.30)(0.468,-12.325){5}{\rule{0.113pt}{8.600pt}}
\multiput(1137.17,472.15)(4.000,-67.150){2}{\rule{0.400pt}{4.300pt}}
\put(1142,405.17){\rule{0.700pt}{0.400pt}}
\multiput(1142.00,404.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1145.61,407.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(1144.17,407.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(1148.61,431.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(1147.17,447.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1151.61,392.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1150.17,399.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1154.61,359.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(1153.17,370.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(1157.61,342.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1156.17,342.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1160.60,335.41)(0.468,-7.354){5}{\rule{0.113pt}{5.200pt}}
\multiput(1159.17,346.21)(4.000,-40.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(1164.61,277.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(1163.17,291.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(1167.61,256.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(1166.17,256.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(1170.61,259.18)(0.447,-16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1169.17,279.59)(3.000,-52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1173.61,227.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1172.17,227.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1176.60,235.00)(0.468,5.745){5}{\rule{0.113pt}{4.100pt}}
\multiput(1175.17,235.00)(4.000,31.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1180.61,275.00)(0.447,18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(1179.17,275.00)(3.000,59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(1183.61,357.00)(0.447,34.621){3}{\rule{0.108pt}{20.900pt}}
\multiput(1182.17,357.00)(3.000,112.621){2}{\rule{0.400pt}{10.450pt}}
\multiput(1186.61,466.65)(0.447,-18.323){3}{\rule{0.108pt}{11.167pt}}
\multiput(1185.17,489.82)(3.000,-59.823){2}{\rule{0.400pt}{5.583pt}}
\multiput(1189.61,430.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1188.17,430.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1192.61,441.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1191.17,441.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1195.61,435.63)(0.447,-16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(1194.17,456.31)(3.000,-53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(1198.60,403.00)(0.468,7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(1197.17,403.00)(4.000,39.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(1202.61,432.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(1201.17,442.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(1205.00,416.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1205.00,415.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1208.61,405.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1207.17,412.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(1211,394.67){\rule{0.723pt}{0.400pt}}
\multiput(1211.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1214.60,395.00)(0.468,12.471){5}{\rule{0.113pt}{8.700pt}}
\multiput(1213.17,395.00)(4.000,67.943){2}{\rule{0.400pt}{4.350pt}}
\multiput(1218.61,473.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1217.17,477.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1221.61,456.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1220.17,462.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(1224,446.17){\rule{0.700pt}{0.400pt}}
\multiput(1224.00,447.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1227.61,446.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(1226.17,446.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1230.61,488.00)(0.447,15.197){3}{\rule{0.108pt}{9.300pt}}
\multiput(1229.17,488.00)(3.000,49.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(1233.61,548.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1232.17,552.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1236.60,542.00)(0.468,5.160){5}{\rule{0.113pt}{3.700pt}}
\multiput(1235.17,542.00)(4.000,28.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1240.61,567.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1239.17,572.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1243.61,494.27)(0.447,-26.137){3}{\rule{0.108pt}{15.833pt}}
\multiput(1242.17,527.14)(3.000,-85.137){2}{\rule{0.400pt}{7.917pt}}
\multiput(1246.61,442.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1245.17,442.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(1249.61,440.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1248.17,455.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1252.60,417.00)(0.468,10.424){5}{\rule{0.113pt}{7.300pt}}
\multiput(1251.17,417.00)(4.000,56.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1256.61,489.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1255.17,489.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1259.61,455.41)(0.447,-17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(1258.17,477.21)(3.000,-56.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(1262.61,421.00)(0.447,25.691){3}{\rule{0.108pt}{15.567pt}}
\multiput(1261.17,421.00)(3.000,83.691){2}{\rule{0.400pt}{7.783pt}}
\multiput(1265.61,519.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1264.17,528.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1268.61,486.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(1267.17,496.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(1271.61,461.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1270.17,466.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1274.60,425.60)(0.468,-9.401){5}{\rule{0.113pt}{6.600pt}}
\multiput(1273.17,439.30)(4.000,-51.301){2}{\rule{0.400pt}{3.300pt}}
\multiput(1278.61,377.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1277.17,382.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1281.61,328.18)(0.447,-16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1280.17,348.59)(3.000,-52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1284.61,296.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(1283.17,296.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(1287.61,348.00)(0.447,27.253){3}{\rule{0.108pt}{16.500pt}}
\multiput(1286.17,348.00)(3.000,88.753){2}{\rule{0.400pt}{8.250pt}}
\multiput(1290.60,471.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1289.17,471.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1294.61,493.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(1293.17,493.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(1297.61,512.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1296.17,519.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1300.61,502.00)(0.447,18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(1299.17,502.00)(3.000,61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(1303.61,588.00)(0.447,10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(1302.17,588.00)(3.000,35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(1306.61,637.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1305.17,637.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(1309.61,672.00)(0.447,25.691){3}{\rule{0.108pt}{15.567pt}}
\multiput(1308.17,672.00)(3.000,83.691){2}{\rule{0.400pt}{7.783pt}}
\multiput(1312.60,766.41)(0.468,-7.354){5}{\rule{0.113pt}{5.200pt}}
\multiput(1311.17,777.21)(4.000,-40.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(1316.61,726.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1315.17,731.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1319.61,718.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1318.17,718.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1322.61,705.57)(0.447,-10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(1321.17,718.79)(3.000,-33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(1325.00,685.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1325.00,684.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1328.60,626.56)(0.468,-21.391){5}{\rule{0.113pt}{14.800pt}}
\multiput(1327.17,657.28)(4.000,-116.282){2}{\rule{0.400pt}{7.400pt}}
\multiput(1332.61,511.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1331.17,526.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1335.61,488.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(1334.17,488.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1338.61,477.33)(0.447,-19.663){3}{\rule{0.108pt}{11.967pt}}
\multiput(1337.17,502.16)(3.000,-64.163){2}{\rule{0.400pt}{5.983pt}}
\multiput(1341.61,438.00)(0.447,19.886){3}{\rule{0.108pt}{12.100pt}}
\multiput(1340.17,438.00)(3.000,64.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(1344.61,506.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1343.17,517.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1347.61,468.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1346.17,479.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1350.60,418.79)(0.468,-11.448){5}{\rule{0.113pt}{8.000pt}}
\multiput(1349.17,435.40)(4.000,-62.396){2}{\rule{0.400pt}{4.000pt}}
\multiput(1354.61,332.18)(0.447,-16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1353.17,352.59)(3.000,-52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1357.61,300.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(1356.17,300.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1360.61,323.70)(0.447,-11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(1359.17,338.85)(3.000,-38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1363.61,286.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1362.17,293.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1366.60,267.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1365.17,272.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1370.61,256.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1369.17,256.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1373.61,266.00)(0.447,12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(1372.17,266.00)(3.000,41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1376.61,286.61)(0.447,-14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(1375.17,304.80)(3.000,-46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(1379.61,258.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1378.17,258.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1382.61,262.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1381.17,262.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1385.61,247.86)(0.447,-17.430){3}{\rule{0.108pt}{10.633pt}}
\multiput(1384.17,269.93)(3.000,-56.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(1388.60,213.00)(0.468,9.108){5}{\rule{0.113pt}{6.400pt}}
\multiput(1387.17,213.00)(4.000,49.716){2}{\rule{0.400pt}{3.200pt}}
\multiput(1392.61,276.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1391.17,276.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1395.61,290.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(1394.17,290.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(1398.61,341.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1397.17,346.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1401.61,270.60)(0.447,-24.798){3}{\rule{0.108pt}{15.033pt}}
\multiput(1400.17,301.80)(3.000,-80.798){2}{\rule{0.400pt}{7.517pt}}
\multiput(1404.60,221.00)(0.468,6.184){5}{\rule{0.113pt}{4.400pt}}
\multiput(1403.17,221.00)(4.000,33.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(1408.61,249.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1407.17,256.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1411.61,239.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1410.17,239.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1414.61,256.00)(0.447,20.332){3}{\rule{0.108pt}{12.367pt}}
\multiput(1413.17,256.00)(3.000,66.332){2}{\rule{0.400pt}{6.183pt}}
\multiput(1417.61,348.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1416.17,348.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1420.61,371.00)(0.447,21.002){3}{\rule{0.108pt}{12.767pt}}
\multiput(1419.17,371.00)(3.000,68.502){2}{\rule{0.400pt}{6.383pt}}
\multiput(1423.61,466.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1422.17,466.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1426.60,476.00)(0.468,10.278){5}{\rule{0.113pt}{7.200pt}}
\multiput(1425.17,476.00)(4.000,56.056){2}{\rule{0.400pt}{3.600pt}}
\multiput(1430.61,547.00)(0.447,13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(1429.17,547.00)(3.000,43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(1433.61,547.92)(0.447,-23.458){3}{\rule{0.108pt}{14.233pt}}
\multiput(1432.17,577.46)(3.000,-76.458){2}{\rule{0.400pt}{7.117pt}}
\put(1066.0,750.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> iselfsim6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-10}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{-9}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{-8}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{-7}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{-6}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{-5}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{-4}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{-3}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{-2}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{-1}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{0}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){F(x)}}
\put(828,23){\makebox(0,0){x}}
%\put(1233,1051){\makebox(0,0)[l]{a}}
\put(1233,808){\makebox(0,0)[l]{b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,808){\usebox{\plotpoint}}
\multiput(220.61,694.12)(0.447,-45.561){3}{\rule{0.108pt}{27.433pt}}
\multiput(219.17,751.06)(3.000,-148.061){2}{\rule{0.400pt}{13.717pt}}
\multiput(223.61,541.70)(0.447,-24.351){3}{\rule{0.108pt}{14.767pt}}
\multiput(222.17,572.35)(3.000,-79.351){2}{\rule{0.400pt}{7.383pt}}
\multiput(230.61,493.00)(0.447,48.463){3}{\rule{0.108pt}{29.167pt}}
\multiput(229.17,493.00)(3.000,157.463){2}{\rule{0.400pt}{14.583pt}}
\multiput(233.61,662.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(232.17,686.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(236.61,625.00)(0.447,18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(235.17,625.00)(3.000,61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(239.61,600.44)(0.447,-44.221){3}{\rule{0.108pt}{26.633pt}}
\multiput(238.17,655.72)(3.000,-143.721){2}{\rule{0.400pt}{13.317pt}}
\multiput(242.61,512.00)(0.447,24.574){3}{\rule{0.108pt}{14.900pt}}
\multiput(241.17,512.00)(3.000,80.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(245.60,623.00)(0.468,11.009){5}{\rule{0.113pt}{7.700pt}}
\multiput(244.17,623.00)(4.000,60.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(249.61,663.72)(0.447,-13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(248.17,681.36)(3.000,-45.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(252.61,622.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(251.17,629.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(255.61,603.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(254.17,608.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(258.61,597.00)(0.447,13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(257.17,597.00)(3.000,43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(261.61,538.69)(0.447,-47.347){3}{\rule{0.108pt}{28.500pt}}
\multiput(260.17,597.85)(3.000,-153.847){2}{\rule{0.400pt}{14.250pt}}
\multiput(264.60,444.00)(0.468,21.683){5}{\rule{0.113pt}{15.000pt}}
\multiput(263.17,444.00)(4.000,117.867){2}{\rule{0.400pt}{7.500pt}}
\multiput(268.61,564.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(267.17,578.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(271.61,528.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(270.17,535.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(274.61,518.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(273.17,518.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(277.61,524.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(276.17,536.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(280.61,506.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(279.17,506.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(283.60,464.83)(0.468,-22.707){5}{\rule{0.113pt}{15.700pt}}
\multiput(282.17,497.41)(4.000,-123.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(287.61,286.14)(0.447,-35.068){3}{\rule{0.108pt}{21.167pt}}
\multiput(286.17,330.07)(3.000,-114.068){2}{\rule{0.400pt}{10.583pt}}
\multiput(290.61,216.00)(0.447,28.593){3}{\rule{0.108pt}{17.300pt}}
\multiput(289.17,216.00)(3.000,93.093){2}{\rule{0.400pt}{8.650pt}}
\multiput(293.61,345.00)(0.447,29.933){3}{\rule{0.108pt}{18.100pt}}
\multiput(292.17,345.00)(3.000,97.433){2}{\rule{0.400pt}{9.050pt}}
\multiput(296.61,411.51)(0.447,-27.253){3}{\rule{0.108pt}{16.500pt}}
\multiput(295.17,445.75)(3.000,-88.753){2}{\rule{0.400pt}{8.250pt}}
\multiput(299.61,357.00)(0.447,21.225){3}{\rule{0.108pt}{12.900pt}}
\multiput(298.17,357.00)(3.000,69.225){2}{\rule{0.400pt}{6.450pt}}
\multiput(302.60,453.00)(0.468,5.160){5}{\rule{0.113pt}{3.700pt}}
\multiput(301.17,453.00)(4.000,28.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(306.61,480.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(305.17,484.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(226.0,493.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(312.61,468.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(311.17,471.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(315.61,423.73)(0.447,-15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(314.17,443.87)(3.000,-51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(318.61,334.58)(0.447,-22.788){3}{\rule{0.108pt}{13.833pt}}
\multiput(317.17,363.29)(3.000,-74.288){2}{\rule{0.400pt}{6.917pt}}
\multiput(321.60,227.15)(0.468,-21.537){5}{\rule{0.113pt}{14.900pt}}
\multiput(320.17,258.07)(4.000,-117.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(325.61,141.00)(0.447,39.086){3}{\rule{0.108pt}{23.567pt}}
\multiput(324.17,141.00)(3.000,127.086){2}{\rule{0.400pt}{11.783pt}}
\multiput(328.61,317.00)(0.447,23.011){3}{\rule{0.108pt}{13.967pt}}
\multiput(327.17,317.00)(3.000,75.011){2}{\rule{0.400pt}{6.983pt}}
\multiput(331.61,421.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(330.17,421.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(334.61,431.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(333.17,431.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(337.61,468.00)(0.447,30.826){3}{\rule{0.108pt}{18.633pt}}
\multiput(336.17,468.00)(3.000,100.326){2}{\rule{0.400pt}{9.317pt}}
\multiput(340.60,525.64)(0.468,-28.410){5}{\rule{0.113pt}{19.600pt}}
\multiput(339.17,566.32)(4.000,-154.319){2}{\rule{0.400pt}{9.800pt}}
\multiput(344.61,412.00)(0.447,17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(343.17,412.00)(3.000,56.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(347.61,482.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(346.17,486.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(350.61,462.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(349.17,469.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(353.61,451.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(352.17,451.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(356.61,458.09)(0.447,-18.546){3}{\rule{0.108pt}{11.300pt}}
\multiput(355.17,481.55)(3.000,-60.546){2}{\rule{0.400pt}{5.650pt}}
\multiput(359.60,421.00)(0.468,3.990){5}{\rule{0.113pt}{2.900pt}}
\multiput(358.17,421.00)(4.000,21.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(363.61,449.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(362.17,449.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(366.61,421.19)(0.447,-28.593){3}{\rule{0.108pt}{17.300pt}}
\multiput(365.17,457.09)(3.000,-93.093){2}{\rule{0.400pt}{8.650pt}}
\multiput(369.61,316.54)(0.447,-18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(368.17,340.27)(3.000,-61.270){2}{\rule{0.400pt}{5.717pt}}
\multiput(372.61,279.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(371.17,279.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(375.61,341.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(374.17,341.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(378.60,343.89)(0.468,-4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(377.17,350.94)(4.000,-25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(382.61,325.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(381.17,325.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(385.61,292.65)(0.447,-18.323){3}{\rule{0.108pt}{11.167pt}}
\multiput(384.17,315.82)(3.000,-59.823){2}{\rule{0.400pt}{5.583pt}}
\multiput(388.61,256.00)(0.447,45.784){3}{\rule{0.108pt}{27.567pt}}
\multiput(387.17,256.00)(3.000,148.784){2}{\rule{0.400pt}{13.783pt}}
\multiput(391.61,462.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(390.17,462.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(394.61,395.76)(0.447,-30.379){3}{\rule{0.108pt}{18.367pt}}
\multiput(393.17,433.88)(3.000,-98.879){2}{\rule{0.400pt}{9.183pt}}
\multiput(397.60,335.00)(0.468,46.834){5}{\rule{0.113pt}{32.200pt}}
\multiput(396.17,335.00)(4.000,254.167){2}{\rule{0.400pt}{16.100pt}}
\multiput(401.61,575.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(400.17,615.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(404.61,485.68)(0.447,-9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(403.17,498.34)(3.000,-32.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(407.61,466.00)(0.447,17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(406.17,466.00)(3.000,58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(410.61,547.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(409.17,547.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(413.61,552.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(412.17,559.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(416.60,531.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(415.17,536.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(420.61,439.65)(0.447,-30.826){3}{\rule{0.108pt}{18.633pt}}
\multiput(419.17,478.33)(3.000,-100.326){2}{\rule{0.400pt}{9.317pt}}
\multiput(423.61,378.00)(0.447,17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(422.17,378.00)(3.000,58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(426.61,459.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(425.17,459.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(429.61,445.41)(0.447,-17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(428.17,467.21)(3.000,-56.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(432.61,411.00)(0.447,40.649){3}{\rule{0.108pt}{24.500pt}}
\multiput(431.17,411.00)(3.000,132.149){2}{\rule{0.400pt}{12.250pt}}
\multiput(435.61,581.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(434.17,587.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(438.60,511.81)(0.468,-20.952){5}{\rule{0.113pt}{14.500pt}}
\multiput(437.17,541.90)(4.000,-113.905){2}{\rule{0.400pt}{7.250pt}}
\multiput(442.61,372.79)(0.447,-21.895){3}{\rule{0.108pt}{13.300pt}}
\multiput(441.17,400.40)(3.000,-71.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(445.61,329.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(444.17,329.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(448.61,291.77)(0.447,-19.886){3}{\rule{0.108pt}{12.100pt}}
\multiput(447.17,316.89)(3.000,-64.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(451.61,252.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(450.17,252.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(454.60,325.00)(0.468,14.665){5}{\rule{0.113pt}{10.200pt}}
\multiput(453.17,325.00)(4.000,79.829){2}{\rule{0.400pt}{5.100pt}}
\multiput(458.61,426.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(457.17,426.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(461.61,478.00)(0.447,17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(460.17,478.00)(3.000,57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(464.61,477.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(463.17,517.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(467.61,413.00)(0.447,35.737){3}{\rule{0.108pt}{21.567pt}}
\multiput(466.17,413.00)(3.000,116.237){2}{\rule{0.400pt}{10.783pt}}
\multiput(470.61,574.00)(0.447,25.244){3}{\rule{0.108pt}{15.300pt}}
\multiput(469.17,574.00)(3.000,82.244){2}{\rule{0.400pt}{7.650pt}}
\multiput(473.61,601.24)(0.447,-34.621){3}{\rule{0.108pt}{20.900pt}}
\multiput(472.17,644.62)(3.000,-112.621){2}{\rule{0.400pt}{10.450pt}}
\multiput(476.60,502.53)(0.468,-10.132){5}{\rule{0.113pt}{7.100pt}}
\multiput(475.17,517.26)(4.000,-55.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(480.61,412.33)(0.447,-19.663){3}{\rule{0.108pt}{11.967pt}}
\multiput(479.17,437.16)(3.000,-64.163){2}{\rule{0.400pt}{5.983pt}}
\multiput(483.61,373.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(482.17,373.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(486.61,382.00)(0.447,27.923){3}{\rule{0.108pt}{16.900pt}}
\multiput(485.17,382.00)(3.000,90.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(489.61,508.00)(0.447,24.351){3}{\rule{0.108pt}{14.767pt}}
\multiput(488.17,508.00)(3.000,79.351){2}{\rule{0.400pt}{7.383pt}}
\multiput(492.60,594.34)(0.468,-8.085){5}{\rule{0.113pt}{5.700pt}}
\multiput(491.17,606.17)(4.000,-44.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(496.61,540.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(495.17,551.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(499.61,502.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(498.17,513.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(502.61,486.00)(0.447,22.565){3}{\rule{0.108pt}{13.700pt}}
\multiput(501.17,486.00)(3.000,73.565){2}{\rule{0.400pt}{6.850pt}}
\multiput(505.61,588.00)(0.447,13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(504.17,588.00)(3.000,43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(508.61,602.75)(0.447,-17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(507.17,625.38)(3.000,-58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(511.61,567.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(510.17,567.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(514.60,552.32)(0.468,-6.330){5}{\rule{0.113pt}{4.500pt}}
\multiput(513.17,561.66)(4.000,-34.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(518.61,527.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(517.17,527.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(521.61,469.00)(0.447,-43.998){3}{\rule{0.108pt}{26.500pt}}
\multiput(520.17,524.00)(3.000,-142.998){2}{\rule{0.400pt}{13.250pt}}
\multiput(524.61,381.00)(0.447,35.514){3}{\rule{0.108pt}{21.433pt}}
\multiput(523.17,381.00)(3.000,115.514){2}{\rule{0.400pt}{10.717pt}}
\multiput(527.61,488.00)(0.447,-21.002){3}{\rule{0.108pt}{12.767pt}}
\multiput(526.17,514.50)(3.000,-68.502){2}{\rule{0.400pt}{6.383pt}}
\multiput(530.60,446.00)(0.468,4.868){5}{\rule{0.113pt}{3.500pt}}
\multiput(529.17,446.00)(4.000,26.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(534.61,475.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(533.17,477.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(537.61,473.00)(0.447,10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(536.17,473.00)(3.000,35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(540.61,523.00)(0.447,12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(539.17,523.00)(3.000,41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(543.61,521.47)(0.447,-23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(542.17,550.73)(3.000,-75.735){2}{\rule{0.400pt}{7.050pt}}
\multiput(546.61,449.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(545.17,462.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(549.61,402.57)(0.447,-10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(548.17,415.79)(3.000,-33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(552.60,351.70)(0.468,-10.424){5}{\rule{0.113pt}{7.300pt}}
\multiput(551.17,366.85)(4.000,-56.848){2}{\rule{0.400pt}{3.650pt}}
\put(556,308.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,309.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(559.61,291.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(558.17,300.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(562.61,279.00)(0.447,10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(561.17,279.00)(3.000,34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(565.61,323.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(564.17,325.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(568.60,291.53)(0.468,-10.132){5}{\rule{0.113pt}{7.100pt}}
\multiput(567.17,306.26)(4.000,-55.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(572.61,251.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(571.17,251.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(575.61,279.00)(0.447,23.681){3}{\rule{0.108pt}{14.367pt}}
\multiput(574.17,279.00)(3.000,77.181){2}{\rule{0.400pt}{7.183pt}}
\multiput(578.61,386.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(577.17,386.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(581.61,356.54)(0.447,-18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(580.17,380.27)(3.000,-61.270){2}{\rule{0.400pt}{5.717pt}}
\multiput(584.61,267.66)(0.447,-20.332){3}{\rule{0.108pt}{12.367pt}}
\multiput(583.17,293.33)(3.000,-66.332){2}{\rule{0.400pt}{6.183pt}}
\multiput(587.61,227.00)(0.447,26.584){3}{\rule{0.108pt}{16.100pt}}
\multiput(586.17,227.00)(3.000,86.584){2}{\rule{0.400pt}{8.050pt}}
\multiput(590.60,347.00)(0.468,33.966){5}{\rule{0.113pt}{23.400pt}}
\multiput(589.17,347.00)(4.000,184.432){2}{\rule{0.400pt}{11.700pt}}
\multiput(594.61,514.27)(0.447,-26.137){3}{\rule{0.108pt}{15.833pt}}
\multiput(593.17,547.14)(3.000,-85.137){2}{\rule{0.400pt}{7.917pt}}
\multiput(597.61,462.00)(0.447,38.416){3}{\rule{0.108pt}{23.167pt}}
\multiput(596.17,462.00)(3.000,124.916){2}{\rule{0.400pt}{11.583pt}}
\multiput(600.61,542.15)(0.447,-37.077){3}{\rule{0.108pt}{22.367pt}}
\multiput(599.17,588.58)(3.000,-120.577){2}{\rule{0.400pt}{11.183pt}}
\multiput(603.61,418.33)(0.447,-19.663){3}{\rule{0.108pt}{11.967pt}}
\multiput(602.17,443.16)(3.000,-64.163){2}{\rule{0.400pt}{5.983pt}}
\multiput(606.60,379.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(605.17,379.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(610.61,388.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(609.17,388.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(613.61,396.00)(0.447,14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(612.17,396.00)(3.000,48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(616.61,375.69)(0.447,-34.844){3}{\rule{0.108pt}{21.033pt}}
\multiput(615.17,419.34)(3.000,-113.344){2}{\rule{0.400pt}{10.517pt}}
\multiput(619.61,306.00)(0.447,12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(618.17,306.00)(3.000,41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(622.61,364.00)(0.447,14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(621.17,364.00)(3.000,48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(625.61,431.00)(0.447,29.709){3}{\rule{0.108pt}{17.967pt}}
\multiput(624.17,431.00)(3.000,96.709){2}{\rule{0.400pt}{8.983pt}}
\multiput(628.60,565.00)(0.468,5.599){5}{\rule{0.113pt}{4.000pt}}
\multiput(627.17,565.00)(4.000,30.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(632.61,604.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(631.17,604.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(635.61,539.31)(0.447,-30.156){3}{\rule{0.108pt}{18.233pt}}
\multiput(634.17,577.16)(3.000,-98.156){2}{\rule{0.400pt}{9.117pt}}
\multiput(638.61,449.80)(0.447,-11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(637.17,464.40)(3.000,-37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(641.61,424.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(640.17,425.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(644.60,423.00)(0.468,20.221){5}{\rule{0.113pt}{14.000pt}}
\multiput(643.17,423.00)(4.000,109.942){2}{\rule{0.400pt}{7.000pt}}
\multiput(648.61,530.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(647.17,546.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(651.61,505.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(650.17,505.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(654.61,535.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(653.17,535.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(657.61,550.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(656.17,555.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(660.61,543.00)(0.447,10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(659.17,543.00)(3.000,35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(663.61,557.16)(0.447,-14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(662.17,575.08)(3.000,-46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(666.60,525.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(665.17,527.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(670.61,522.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(669.17,522.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(673.61,480.57)(0.447,-45.784){3}{\rule{0.108pt}{27.567pt}}
\multiput(672.17,537.78)(3.000,-148.784){2}{\rule{0.400pt}{13.783pt}}
\multiput(676.61,389.00)(0.447,41.765){3}{\rule{0.108pt}{25.167pt}}
\multiput(675.17,389.00)(3.000,135.765){2}{\rule{0.400pt}{12.583pt}}
\multiput(679.61,577.00)(0.447,15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(678.17,577.00)(3.000,51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(682.60,575.53)(0.468,-25.631){5}{\rule{0.113pt}{17.700pt}}
\multiput(681.17,612.26)(4.000,-139.263){2}{\rule{0.400pt}{8.850pt}}
\multiput(686.61,473.00)(0.447,29.709){3}{\rule{0.108pt}{17.967pt}}
\multiput(685.17,473.00)(3.000,96.709){2}{\rule{0.400pt}{8.983pt}}
\multiput(689.61,468.77)(0.447,-55.384){3}{\rule{0.108pt}{33.300pt}}
\multiput(688.17,537.88)(3.000,-179.884){2}{\rule{0.400pt}{16.650pt}}
\multiput(692.61,358.00)(0.447,33.505){3}{\rule{0.108pt}{20.233pt}}
\multiput(691.17,358.00)(3.000,109.005){2}{\rule{0.400pt}{10.117pt}}
\multiput(695.61,509.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(694.17,509.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(698.61,550.00)(0.447,33.058){3}{\rule{0.108pt}{19.967pt}}
\multiput(697.17,550.00)(3.000,107.558){2}{\rule{0.400pt}{9.983pt}}
\multiput(701.61,665.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(700.17,682.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(704.60,639.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(703.17,639.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(708.61,650.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(707.17,650.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(711.61,567.21)(0.447,-43.105){3}{\rule{0.108pt}{25.967pt}}
\multiput(710.17,621.10)(3.000,-140.105){2}{\rule{0.400pt}{12.983pt}}
\multiput(714.61,481.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(713.17,481.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(717.61,504.77)(0.447,-19.886){3}{\rule{0.108pt}{12.100pt}}
\multiput(716.17,529.89)(3.000,-64.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(720.60,421.41)(0.468,-15.103){5}{\rule{0.113pt}{10.500pt}}
\multiput(719.17,443.21)(4.000,-82.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(724.61,339.00)(0.447,-8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(723.17,350.00)(3.000,-28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(727.61,275.65)(0.447,-18.323){3}{\rule{0.108pt}{11.167pt}}
\multiput(726.17,298.82)(3.000,-59.823){2}{\rule{0.400pt}{5.583pt}}
\multiput(730.61,239.00)(0.447,20.779){3}{\rule{0.108pt}{12.633pt}}
\multiput(729.17,239.00)(3.000,67.779){2}{\rule{0.400pt}{6.317pt}}
\multiput(733.61,333.00)(0.447,10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(732.17,333.00)(3.000,35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(736.61,307.42)(0.447,-29.709){3}{\rule{0.108pt}{17.967pt}}
\multiput(735.17,344.71)(3.000,-96.709){2}{\rule{0.400pt}{8.983pt}}
\multiput(739.61,248.00)(0.447,29.263){3}{\rule{0.108pt}{17.700pt}}
\multiput(738.17,248.00)(3.000,95.263){2}{\rule{0.400pt}{8.850pt}}
\multiput(742.60,344.30)(0.468,-12.325){5}{\rule{0.113pt}{8.600pt}}
\multiput(741.17,362.15)(4.000,-67.150){2}{\rule{0.400pt}{4.300pt}}
\multiput(746.61,211.56)(0.447,-33.281){3}{\rule{0.108pt}{20.100pt}}
\multiput(745.17,253.28)(3.000,-108.281){2}{\rule{0.400pt}{10.050pt}}
\multiput(749.61,145.00)(0.447,43.105){3}{\rule{0.108pt}{25.967pt}}
\multiput(748.17,145.00)(3.000,140.105){2}{\rule{0.400pt}{12.983pt}}
\multiput(752.61,339.00)(0.447,12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(751.17,339.00)(3.000,42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(755.61,398.00)(0.447,25.244){3}{\rule{0.108pt}{15.300pt}}
\multiput(754.17,398.00)(3.000,82.244){2}{\rule{0.400pt}{7.650pt}}
\multiput(758.60,492.90)(0.468,-6.476){5}{\rule{0.113pt}{4.600pt}}
\multiput(757.17,502.45)(4.000,-35.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(762.61,383.01)(0.447,-33.505){3}{\rule{0.108pt}{20.233pt}}
\multiput(761.17,425.00)(3.000,-109.005){2}{\rule{0.400pt}{10.117pt}}
\multiput(765.61,316.00)(0.447,18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(764.17,316.00)(3.000,59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(768.61,335.60)(0.447,-24.798){3}{\rule{0.108pt}{15.033pt}}
\multiput(767.17,366.80)(3.000,-80.798){2}{\rule{0.400pt}{7.517pt}}
\multiput(771.61,286.00)(0.447,40.426){3}{\rule{0.108pt}{24.367pt}}
\multiput(770.17,286.00)(3.000,131.426){2}{\rule{0.400pt}{12.183pt}}
\multiput(774.61,468.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(773.17,468.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(777.61,472.00)(0.447,41.096){3}{\rule{0.108pt}{24.767pt}}
\multiput(776.17,472.00)(3.000,133.596){2}{\rule{0.400pt}{12.383pt}}
\multiput(780.60,602.62)(0.468,-18.905){5}{\rule{0.113pt}{13.100pt}}
\multiput(779.17,629.81)(4.000,-102.810){2}{\rule{0.400pt}{6.550pt}}
\multiput(784.61,498.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(783.17,512.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(787.61,477.00)(0.447,51.589){3}{\rule{0.108pt}{31.033pt}}
\multiput(786.17,477.00)(3.000,167.589){2}{\rule{0.400pt}{15.517pt}}
\multiput(790.61,663.20)(0.447,-18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(789.17,686.10)(3.000,-59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(793.61,585.63)(0.447,-16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(792.17,606.31)(3.000,-53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(796.60,496.55)(0.468,-19.636){5}{\rule{0.113pt}{13.600pt}}
\multiput(795.17,524.77)(4.000,-106.773){2}{\rule{0.400pt}{6.800pt}}
\multiput(800.61,395.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(799.17,406.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\put(309.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(806.61,378.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(805.17,378.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(809.61,419.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(808.17,419.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(812.61,461.00)(0.447,12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(811.17,461.00)(3.000,42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(815.61,402.80)(0.447,-46.900){3}{\rule{0.108pt}{28.233pt}}
\multiput(814.17,461.40)(3.000,-152.400){2}{\rule{0.400pt}{14.117pt}}
\multiput(818.60,309.00)(0.468,8.962){5}{\rule{0.113pt}{6.300pt}}
\multiput(817.17,309.00)(4.000,48.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(822.61,371.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(821.17,371.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(825.61,399.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(824.17,399.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(828.61,432.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(827.17,432.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(831.61,412.88)(0.447,-19.439){3}{\rule{0.108pt}{11.833pt}}
\multiput(830.17,437.44)(3.000,-63.439){2}{\rule{0.400pt}{5.917pt}}
\multiput(834.60,374.00)(0.468,32.943){5}{\rule{0.113pt}{22.700pt}}
\multiput(833.17,374.00)(4.000,178.885){2}{\rule{0.400pt}{11.350pt}}
\multiput(838.61,553.09)(0.447,-18.546){3}{\rule{0.108pt}{11.300pt}}
\multiput(837.17,576.55)(3.000,-60.546){2}{\rule{0.400pt}{5.650pt}}
\multiput(841.61,511.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(840.17,513.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(844.61,478.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(843.17,493.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(847.61,454.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(846.17,454.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(850.61,463.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(849.17,463.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(853.61,421.11)(0.447,-20.556){3}{\rule{0.108pt}{12.500pt}}
\multiput(852.17,447.06)(3.000,-67.056){2}{\rule{0.400pt}{6.250pt}}
\multiput(856.60,380.00)(0.468,20.660){5}{\rule{0.113pt}{14.300pt}}
\multiput(855.17,380.00)(4.000,112.320){2}{\rule{0.400pt}{7.150pt}}
\multiput(860.61,522.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(859.17,522.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(863.61,525.29)(0.447,-28.146){3}{\rule{0.108pt}{17.033pt}}
\multiput(862.17,560.65)(3.000,-91.646){2}{\rule{0.400pt}{8.517pt}}
\multiput(866.61,449.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(865.17,459.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(869.61,435.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(868.17,435.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(872.60,452.00)(0.468,9.254){5}{\rule{0.113pt}{6.500pt}}
\multiput(871.17,452.00)(4.000,50.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(876.61,516.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(875.17,516.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(879.61,521.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(878.17,530.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(882.61,509.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(881.17,509.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(885.61,542.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(884.17,542.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(888.61,516.95)(0.447,-14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(887.17,535.97)(3.000,-48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(891.61,472.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(890.17,479.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(894.60,461.00)(0.468,15.834){5}{\rule{0.113pt}{11.000pt}}
\multiput(893.17,461.00)(4.000,86.169){2}{\rule{0.400pt}{5.500pt}}
\put(898,569.67){\rule{0.723pt}{0.400pt}}
\multiput(898.00,569.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(901.61,430.55)(0.447,-56.277){3}{\rule{0.108pt}{33.833pt}}
\multiput(900.17,500.78)(3.000,-182.777){2}{\rule{0.400pt}{16.917pt}}
\multiput(904.61,318.00)(0.447,30.379){3}{\rule{0.108pt}{18.367pt}}
\multiput(903.17,318.00)(3.000,98.879){2}{\rule{0.400pt}{9.183pt}}
\multiput(907.61,455.00)(0.447,20.556){3}{\rule{0.108pt}{12.500pt}}
\multiput(906.17,455.00)(3.000,67.056){2}{\rule{0.400pt}{6.250pt}}
\multiput(910.60,548.00)(0.468,5.891){5}{\rule{0.113pt}{4.200pt}}
\multiput(909.17,548.00)(4.000,32.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(914.61,575.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(913.17,582.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(917.61,554.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(916.17,560.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(920.61,546.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(919.17,546.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(923.61,469.78)(0.447,-32.388){3}{\rule{0.108pt}{19.567pt}}
\multiput(922.17,510.39)(3.000,-105.388){2}{\rule{0.400pt}{9.783pt}}
\multiput(926.61,298.32)(0.447,-42.658){3}{\rule{0.108pt}{25.700pt}}
\multiput(925.17,351.66)(3.000,-138.658){2}{\rule{0.400pt}{12.850pt}}
\multiput(929.61,213.00)(0.447,53.375){3}{\rule{0.108pt}{32.100pt}}
\multiput(928.17,213.00)(3.000,173.375){2}{\rule{0.400pt}{16.050pt}}
\multiput(932.60,453.00)(0.468,9.108){5}{\rule{0.113pt}{6.400pt}}
\multiput(931.17,453.00)(4.000,49.716){2}{\rule{0.400pt}{3.200pt}}
\multiput(936.61,511.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(935.17,513.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(939.61,509.00)(0.447,33.505){3}{\rule{0.108pt}{20.233pt}}
\multiput(938.17,509.00)(3.000,109.005){2}{\rule{0.400pt}{10.117pt}}
\multiput(942.61,614.75)(0.447,-17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(941.17,637.38)(3.000,-58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(945.61,579.00)(0.447,16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(944.17,579.00)(3.000,54.760){2}{\rule{0.400pt}{5.117pt}}
\multiput(948.60,644.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(947.17,649.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(952.61,631.00)(0.447,20.556){3}{\rule{0.108pt}{12.500pt}}
\multiput(951.17,631.00)(3.000,67.056){2}{\rule{0.400pt}{6.250pt}}
\multiput(955.61,631.15)(0.447,-37.077){3}{\rule{0.108pt}{22.367pt}}
\multiput(954.17,677.58)(3.000,-120.577){2}{\rule{0.400pt}{11.183pt}}
\multiput(958.61,500.68)(0.447,-22.342){3}{\rule{0.108pt}{13.567pt}}
\multiput(957.17,528.84)(3.000,-72.842){2}{\rule{0.400pt}{6.783pt}}
\multiput(961.61,353.74)(0.447,-40.872){3}{\rule{0.108pt}{24.633pt}}
\multiput(960.17,404.87)(3.000,-132.872){2}{\rule{0.400pt}{12.317pt}}
\multiput(964.61,272.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(963.17,272.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(967.61,305.00)(0.447,33.281){3}{\rule{0.108pt}{20.100pt}}
\multiput(966.17,305.00)(3.000,108.281){2}{\rule{0.400pt}{10.050pt}}
\multiput(970.60,396.88)(0.468,-20.221){5}{\rule{0.113pt}{14.000pt}}
\multiput(969.17,425.94)(4.000,-109.942){2}{\rule{0.400pt}{7.000pt}}
\multiput(974.61,316.00)(0.447,16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(973.17,316.00)(3.000,54.760){2}{\rule{0.400pt}{5.117pt}}
\multiput(977.61,347.31)(0.447,-17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(976.17,369.65)(3.000,-57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(980.61,255.13)(0.447,-22.565){3}{\rule{0.108pt}{13.700pt}}
\multiput(979.17,283.56)(3.000,-73.565){2}{\rule{0.400pt}{6.850pt}}
\multiput(983.61,210.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(982.17,210.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(986.60,264.00)(0.468,10.863){5}{\rule{0.113pt}{7.600pt}}
\multiput(985.17,264.00)(4.000,59.226){2}{\rule{0.400pt}{3.800pt}}
\multiput(990.61,309.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(989.17,324.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(993.61,286.00)(0.447,26.137){3}{\rule{0.108pt}{15.833pt}}
\multiput(992.17,286.00)(3.000,85.137){2}{\rule{0.400pt}{7.917pt}}
\multiput(996.61,323.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(995.17,363.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(999,257.17){\rule{0.700pt}{0.400pt}}
\multiput(999.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1002.61,257.00)(0.447,48.463){3}{\rule{0.108pt}{29.167pt}}
\multiput(1001.17,257.00)(3.000,157.463){2}{\rule{0.400pt}{14.583pt}}
\multiput(1005.61,391.01)(0.447,-33.505){3}{\rule{0.108pt}{20.233pt}}
\multiput(1004.17,433.00)(3.000,-109.005){2}{\rule{0.400pt}{10.117pt}}
\multiput(1008.60,324.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1007.17,324.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1012.61,281.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(1011.17,305.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(1015.61,244.00)(0.447,30.826){3}{\rule{0.108pt}{18.633pt}}
\multiput(1014.17,244.00)(3.000,100.326){2}{\rule{0.400pt}{9.317pt}}
\multiput(1018.61,383.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1017.17,383.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1021.61,456.00)(0.447,11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1020.17,456.00)(3.000,38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1024.60,509.00)(0.468,9.839){5}{\rule{0.113pt}{6.900pt}}
\multiput(1023.17,509.00)(4.000,53.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1028.61,573.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1027.17,575.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1031.61,566.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1030.17,569.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1034.61,458.53)(0.447,-41.765){3}{\rule{0.108pt}{25.167pt}}
\multiput(1033.17,510.77)(3.000,-135.765){2}{\rule{0.400pt}{12.583pt}}
\multiput(1037.61,375.00)(0.447,38.193){3}{\rule{0.108pt}{23.033pt}}
\multiput(1036.17,375.00)(3.000,124.193){2}{\rule{0.400pt}{11.517pt}}
\multiput(1040.61,542.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1039.17,544.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1043.61,437.19)(0.447,-41.096){3}{\rule{0.108pt}{24.767pt}}
\multiput(1042.17,488.60)(3.000,-133.596){2}{\rule{0.400pt}{12.383pt}}
\multiput(1046.60,355.00)(0.468,20.075){5}{\rule{0.113pt}{13.900pt}}
\multiput(1045.17,355.00)(4.000,109.150){2}{\rule{0.400pt}{6.950pt}}
\multiput(1050.61,493.00)(0.447,10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(1049.17,493.00)(3.000,34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(1053.61,541.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1052.17,541.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1056.00,557.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1056.00,558.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1059.61,556.00)(0.447,33.281){3}{\rule{0.108pt}{20.100pt}}
\multiput(1058.17,556.00)(3.000,108.281){2}{\rule{0.400pt}{10.050pt}}
\multiput(1062.60,669.89)(0.468,-12.471){5}{\rule{0.113pt}{8.700pt}}
\multiput(1061.17,687.94)(4.000,-67.943){2}{\rule{0.400pt}{4.350pt}}
\multiput(1066.61,620.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1065.17,620.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1069.61,561.28)(0.447,-38.640){3}{\rule{0.108pt}{23.300pt}}
\multiput(1068.17,609.64)(3.000,-125.640){2}{\rule{0.400pt}{11.650pt}}
\multiput(1072.61,484.00)(0.447,72.129){3}{\rule{0.108pt}{43.300pt}}
\multiput(1071.17,484.00)(3.000,234.129){2}{\rule{0.400pt}{21.650pt}}
\multiput(1075.61,802.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1074.17,805.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1078.61,748.33)(0.447,-19.663){3}{\rule{0.108pt}{11.967pt}}
\multiput(1077.17,773.16)(3.000,-64.163){2}{\rule{0.400pt}{5.983pt}}
\multiput(1081.61,663.75)(0.447,-17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(1080.17,686.38)(3.000,-58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(1084.60,554.94)(0.468,-25.485){5}{\rule{0.113pt}{17.600pt}}
\multiput(1083.17,591.47)(4.000,-138.470){2}{\rule{0.400pt}{8.800pt}}
\multiput(1088.61,453.00)(0.447,19.886){3}{\rule{0.108pt}{12.100pt}}
\multiput(1087.17,453.00)(3.000,64.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(1091.61,477.83)(0.447,-25.914){3}{\rule{0.108pt}{15.700pt}}
\multiput(1090.17,510.41)(3.000,-84.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(1094.61,426.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(1093.17,426.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(1097.61,488.00)(0.447,12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(1096.17,488.00)(3.000,42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(1100.60,509.64)(0.468,-12.910){5}{\rule{0.113pt}{9.000pt}}
\multiput(1099.17,528.32)(4.000,-70.320){2}{\rule{0.400pt}{4.500pt}}
\multiput(1104.61,454.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1103.17,456.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1107.61,411.63)(0.447,-16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(1106.17,432.31)(3.000,-53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(1110.61,379.00)(0.447,39.309){3}{\rule{0.108pt}{23.700pt}}
\multiput(1109.17,379.00)(3.000,127.809){2}{\rule{0.400pt}{11.850pt}}
\multiput(1113.61,497.47)(0.447,-23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(1112.17,526.73)(3.000,-75.735){2}{\rule{0.400pt}{7.050pt}}
\multiput(1116.61,341.55)(0.447,-43.775){3}{\rule{0.108pt}{26.367pt}}
\multiput(1115.17,396.27)(3.000,-142.275){2}{\rule{0.400pt}{13.183pt}}
\multiput(1119.61,254.00)(0.447,27.477){3}{\rule{0.108pt}{16.633pt}}
\multiput(1118.17,254.00)(3.000,89.477){2}{\rule{0.400pt}{8.317pt}}
\multiput(1122.60,329.85)(0.468,-16.712){5}{\rule{0.113pt}{11.600pt}}
\multiput(1121.17,353.92)(4.000,-90.924){2}{\rule{0.400pt}{5.800pt}}
\multiput(1126.61,263.00)(0.447,32.612){3}{\rule{0.108pt}{19.700pt}}
\multiput(1125.17,263.00)(3.000,106.112){2}{\rule{0.400pt}{9.850pt}}
\multiput(1129.61,410.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1128.17,410.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(1132,434.17){\rule{0.700pt}{0.400pt}}
\multiput(1132.00,435.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1135.61,434.00)(0.447,36.854){3}{\rule{0.108pt}{22.233pt}}
\multiput(1134.17,434.00)(3.000,119.854){2}{\rule{0.400pt}{11.117pt}}
\multiput(1138.60,499.13)(0.468,-35.282){5}{\rule{0.113pt}{24.300pt}}
\multiput(1137.17,549.56)(4.000,-191.564){2}{\rule{0.400pt}{12.150pt}}
\multiput(1142.61,358.00)(0.447,15.197){3}{\rule{0.108pt}{9.300pt}}
\multiput(1141.17,358.00)(3.000,49.697){2}{\rule{0.400pt}{4.650pt}}
\multiput(1145.61,427.00)(0.447,26.137){3}{\rule{0.108pt}{15.833pt}}
\multiput(1144.17,427.00)(3.000,85.137){2}{\rule{0.400pt}{7.917pt}}
\multiput(1148.61,515.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1147.17,530.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1151.61,481.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1150.17,486.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1154.61,444.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1153.17,459.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1157.61,415.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1156.17,418.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1160.60,412.00)(0.468,6.622){5}{\rule{0.113pt}{4.700pt}}
\multiput(1159.17,412.00)(4.000,36.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(1164.61,351.32)(0.447,-42.658){3}{\rule{0.108pt}{25.700pt}}
\multiput(1163.17,404.66)(3.000,-138.658){2}{\rule{0.400pt}{12.850pt}}
\multiput(1167.61,266.00)(0.447,34.174){3}{\rule{0.108pt}{20.633pt}}
\multiput(1166.17,266.00)(3.000,111.174){2}{\rule{0.400pt}{10.317pt}}
\multiput(1170.61,358.15)(0.447,-24.574){3}{\rule{0.108pt}{14.900pt}}
\multiput(1169.17,389.07)(3.000,-80.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(1173.61,309.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1172.17,309.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1176.60,327.00)(0.468,19.198){5}{\rule{0.113pt}{13.300pt}}
\multiput(1175.17,327.00)(4.000,104.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(1180.61,445.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1179.17,452.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1183.61,436.00)(0.447,49.579){3}{\rule{0.108pt}{29.833pt}}
\multiput(1182.17,436.00)(3.000,161.079){2}{\rule{0.400pt}{14.917pt}}
\multiput(1186.61,520.77)(0.447,-55.384){3}{\rule{0.108pt}{33.300pt}}
\multiput(1185.17,589.88)(3.000,-179.884){2}{\rule{0.400pt}{16.650pt}}
\multiput(1189.61,410.00)(0.447,11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1188.17,410.00)(3.000,38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1192.61,463.00)(0.447,25.467){3}{\rule{0.108pt}{15.433pt}}
\multiput(1191.17,463.00)(3.000,82.967){2}{\rule{0.400pt}{7.717pt}}
\multiput(1195.61,470.76)(0.447,-42.882){3}{\rule{0.108pt}{25.833pt}}
\multiput(1194.17,524.38)(3.000,-139.382){2}{\rule{0.400pt}{12.917pt}}
\multiput(1198.60,385.00)(0.468,26.947){5}{\rule{0.113pt}{18.600pt}}
\multiput(1197.17,385.00)(4.000,146.395){2}{\rule{0.400pt}{9.300pt}}
\multiput(1202.61,512.58)(0.447,-22.788){3}{\rule{0.108pt}{13.833pt}}
\multiput(1201.17,541.29)(3.000,-74.288){2}{\rule{0.400pt}{6.917pt}}
\multiput(1205.61,467.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1204.17,467.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1208.61,431.84)(0.447,-15.421){3}{\rule{0.108pt}{9.433pt}}
\multiput(1207.17,451.42)(3.000,-50.421){2}{\rule{0.400pt}{4.717pt}}
\multiput(1211.61,318.67)(0.447,-32.835){3}{\rule{0.108pt}{19.833pt}}
\multiput(1210.17,359.83)(3.000,-106.835){2}{\rule{0.400pt}{9.917pt}}
\multiput(1214.60,253.00)(0.468,32.796){5}{\rule{0.113pt}{22.600pt}}
\multiput(1213.17,253.00)(4.000,178.093){2}{\rule{0.400pt}{11.300pt}}
\multiput(1218.61,478.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1217.17,478.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1221.61,494.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(1220.17,494.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(1224.61,468.47)(0.447,-23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(1223.17,497.73)(3.000,-75.735){2}{\rule{0.400pt}{7.050pt}}
\multiput(1227.61,422.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1226.17,422.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1230.61,429.00)(0.447,51.142){3}{\rule{0.108pt}{30.767pt}}
\multiput(1229.17,429.00)(3.000,166.142){2}{\rule{0.400pt}{15.383pt}}
\multiput(1233.61,581.10)(0.447,-31.049){3}{\rule{0.108pt}{18.767pt}}
\multiput(1232.17,620.05)(3.000,-101.049){2}{\rule{0.400pt}{9.383pt}}
\multiput(1236.60,519.00)(0.468,14.811){5}{\rule{0.113pt}{10.300pt}}
\multiput(1235.17,519.00)(4.000,80.622){2}{\rule{0.400pt}{5.150pt}}
\multiput(1240.61,621.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(1239.17,621.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(1243.61,436.51)(0.447,-87.757){3}{\rule{0.108pt}{52.633pt}}
\multiput(1242.17,545.76)(3.000,-284.757){2}{\rule{0.400pt}{26.317pt}}
\multiput(1246.61,261.00)(0.447,26.360){3}{\rule{0.108pt}{15.967pt}}
\multiput(1245.17,261.00)(3.000,85.860){2}{\rule{0.400pt}{7.983pt}}
\multiput(1249.61,366.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1248.17,373.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1252.60,357.00)(0.468,23.292){5}{\rule{0.113pt}{16.100pt}}
\multiput(1251.17,357.00)(4.000,126.584){2}{\rule{0.400pt}{8.050pt}}
\multiput(1256.61,517.00)(0.447,29.709){3}{\rule{0.108pt}{17.967pt}}
\multiput(1255.17,517.00)(3.000,96.709){2}{\rule{0.400pt}{8.983pt}}
\multiput(1259.61,489.52)(0.447,-64.761){3}{\rule{0.108pt}{38.900pt}}
\multiput(1258.17,570.26)(3.000,-210.261){2}{\rule{0.400pt}{19.450pt}}
\multiput(1262.61,360.00)(0.447,42.882){3}{\rule{0.108pt}{25.833pt}}
\multiput(1261.17,360.00)(3.000,139.382){2}{\rule{0.400pt}{12.917pt}}
\multiput(1265.61,463.47)(0.447,-35.737){3}{\rule{0.108pt}{21.567pt}}
\multiput(1264.17,508.24)(3.000,-116.237){2}{\rule{0.400pt}{10.783pt}}
\multiput(1268.61,392.00)(0.447,16.537){3}{\rule{0.108pt}{10.100pt}}
\multiput(1267.17,392.00)(3.000,54.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(1271.61,467.00)(0.447,17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(1270.17,467.00)(3.000,57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(1274.60,463.15)(0.468,-29.287){5}{\rule{0.113pt}{20.200pt}}
\multiput(1273.17,505.07)(4.000,-159.074){2}{\rule{0.400pt}{10.100pt}}
\multiput(1278.61,329.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1277.17,337.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(1281.61,252.38)(0.447,-25.691){3}{\rule{0.108pt}{15.567pt}}
\multiput(1280.17,284.69)(3.000,-83.691){2}{\rule{0.400pt}{7.783pt}}
\multiput(1284.61,201.00)(0.447,36.854){3}{\rule{0.108pt}{22.233pt}}
\multiput(1283.17,201.00)(3.000,119.854){2}{\rule{0.400pt}{11.117pt}}
\multiput(1287.61,367.00)(0.447,17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(1286.17,367.00)(3.000,58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(1290.60,448.00)(0.468,13.202){5}{\rule{0.113pt}{9.200pt}}
\multiput(1289.17,448.00)(4.000,71.905){2}{\rule{0.400pt}{4.600pt}}
\multiput(1294.61,539.00)(0.447,19.886){3}{\rule{0.108pt}{12.100pt}}
\multiput(1293.17,539.00)(3.000,64.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(1297.61,586.52)(0.447,-16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(1296.17,607.76)(3.000,-54.760){2}{\rule{0.400pt}{5.117pt}}
\multiput(1300.61,553.00)(0.447,32.835){3}{\rule{0.108pt}{19.833pt}}
\multiput(1299.17,553.00)(3.000,106.835){2}{\rule{0.400pt}{9.917pt}}
\multiput(1303.61,675.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1302.17,688.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1306.61,601.45)(0.447,-21.225){3}{\rule{0.108pt}{12.900pt}}
\multiput(1305.17,628.23)(3.000,-69.225){2}{\rule{0.400pt}{6.450pt}}
\multiput(1309.61,559.00)(0.447,36.630){3}{\rule{0.108pt}{22.100pt}}
\multiput(1308.17,559.00)(3.000,119.130){2}{\rule{0.400pt}{11.050pt}}
\multiput(1312.60,670.45)(0.468,-18.613){5}{\rule{0.113pt}{12.900pt}}
\multiput(1311.17,697.23)(4.000,-101.225){2}{\rule{0.400pt}{6.450pt}}
\multiput(1316.61,596.00)(0.447,20.332){3}{\rule{0.108pt}{12.367pt}}
\multiput(1315.17,596.00)(3.000,66.332){2}{\rule{0.400pt}{6.183pt}}
\multiput(1319.61,688.00)(0.447,25.244){3}{\rule{0.108pt}{15.300pt}}
\multiput(1318.17,688.00)(3.000,82.244){2}{\rule{0.400pt}{7.650pt}}
\multiput(1322.61,672.62)(0.447,-51.812){3}{\rule{0.108pt}{31.167pt}}
\multiput(1321.17,737.31)(3.000,-168.312){2}{\rule{0.400pt}{15.583pt}}
\multiput(1325.61,569.00)(0.447,42.658){3}{\rule{0.108pt}{25.700pt}}
\multiput(1324.17,569.00)(3.000,138.658){2}{\rule{0.400pt}{12.850pt}}
\multiput(1328.60,660.96)(0.468,-34.990){5}{\rule{0.113pt}{24.100pt}}
\multiput(1327.17,710.98)(4.000,-189.979){2}{\rule{0.400pt}{12.050pt}}
\multiput(1332.61,476.31)(0.447,-17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(1331.17,498.65)(3.000,-57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(1335.61,441.00)(0.447,23.011){3}{\rule{0.108pt}{13.967pt}}
\multiput(1334.17,441.00)(3.000,75.011){2}{\rule{0.400pt}{6.983pt}}
\multiput(1338.61,443.85)(0.447,-40.426){3}{\rule{0.108pt}{24.367pt}}
\multiput(1337.17,494.43)(3.000,-131.426){2}{\rule{0.400pt}{12.183pt}}
\multiput(1341.61,363.00)(0.447,23.458){3}{\rule{0.108pt}{14.233pt}}
\multiput(1340.17,363.00)(3.000,76.458){2}{\rule{0.400pt}{7.117pt}}
\multiput(1344.61,397.19)(0.447,-28.593){3}{\rule{0.108pt}{17.300pt}}
\multiput(1343.17,433.09)(3.000,-93.093){2}{\rule{0.400pt}{8.650pt}}
\multiput(1347.61,340.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(1346.17,340.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(1350.60,384.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1349.17,384.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1354.61,336.29)(0.447,-28.146){3}{\rule{0.108pt}{17.033pt}}
\multiput(1353.17,371.65)(3.000,-91.646){2}{\rule{0.400pt}{8.517pt}}
\multiput(1357.61,280.00)(0.447,21.225){3}{\rule{0.108pt}{12.900pt}}
\multiput(1356.17,280.00)(3.000,69.225){2}{\rule{0.400pt}{6.450pt}}
\multiput(1360.61,335.18)(0.447,-16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1359.17,355.59)(3.000,-52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1363.61,287.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1362.17,295.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(1366.60,275.00)(0.468,6.769){5}{\rule{0.113pt}{4.800pt}}
\multiput(1365.17,275.00)(4.000,37.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(1370.61,322.00)(0.447,10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(1369.17,322.00)(3.000,35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(1373.61,371.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(1372.17,371.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(1376.61,369.72)(0.447,-13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(1375.17,387.36)(3.000,-45.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(1379.61,342.00)(0.447,27.030){3}{\rule{0.108pt}{16.367pt}}
\multiput(1378.17,342.00)(3.000,88.030){2}{\rule{0.400pt}{8.183pt}}
\multiput(1382.61,455.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1381.17,459.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1385.61,368.88)(0.447,-31.942){3}{\rule{0.108pt}{19.300pt}}
\multiput(1384.17,408.94)(3.000,-103.942){2}{\rule{0.400pt}{9.650pt}}
\multiput(1388.60,305.00)(0.468,20.952){5}{\rule{0.113pt}{14.500pt}}
\multiput(1387.17,305.00)(4.000,113.905){2}{\rule{0.400pt}{7.250pt}}
\multiput(1392.61,449.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(1391.17,449.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(1395.61,492.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1394.17,492.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1398.61,530.00)(0.447,13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(1397.17,530.00)(3.000,43.911){2}{\rule{0.400pt}{4.117pt}}
\multiput(1401.61,428.97)(0.447,-64.984){3}{\rule{0.108pt}{39.033pt}}
\multiput(1400.17,509.98)(3.000,-210.984){2}{\rule{0.400pt}{19.517pt}}
\multiput(1404.60,299.00)(0.468,9.401){5}{\rule{0.113pt}{6.600pt}}
\multiput(1403.17,299.00)(4.000,51.301){2}{\rule{0.400pt}{3.300pt}}
\multiput(1408.61,288.87)(0.447,-29.933){3}{\rule{0.108pt}{18.100pt}}
\multiput(1407.17,326.43)(3.000,-97.433){2}{\rule{0.400pt}{9.050pt}}
\multiput(1411.61,218.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1410.17,223.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1414.61,211.00)(0.447,43.775){3}{\rule{0.108pt}{26.367pt}}
\multiput(1413.17,211.00)(3.000,142.275){2}{\rule{0.400pt}{13.183pt}}
\multiput(1417.61,393.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1416.17,400.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1420.61,383.00)(0.447,42.658){3}{\rule{0.108pt}{25.700pt}}
\multiput(1419.17,383.00)(3.000,138.658){2}{\rule{0.400pt}{12.850pt}}
\multiput(1423.61,548.57)(0.447,-10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(1422.17,561.79)(3.000,-33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(1426.60,528.00)(0.468,11.302){5}{\rule{0.113pt}{7.900pt}}
\multiput(1425.17,528.00)(4.000,61.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(1430.61,606.00)(0.447,16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(1429.17,606.00)(3.000,55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(1433.61,622.81)(0.447,-23.905){3}{\rule{0.108pt}{14.500pt}}
\multiput(1432.17,652.90)(3.000,-77.905){2}{\rule{0.400pt}{7.250pt}}
\put(803.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> isin5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,1500)(0,-650)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{-1.5}}
\put(816.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{-1}}
\put(816.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{-0.5}}
\put(816.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.5}}
\put(816.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{1}}
\put(816.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{1.5}}
\put(816.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(816.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){1}}
\put(323.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){2}}
\put(425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){3}}
\put(528.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){4}}
\put(631.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){5}}
\put(733.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){6}}
\put(836.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,495){\makebox(0,0){$W_{\lambda}^s(t)$}}
\put(528,23){\makebox(0,0){t}}
\put(733,782){\makebox(0,0)[l]{a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,495){\usebox{\plotpoint}}
\put(220.17,495){\rule{0.400pt}{8.900pt}}
\multiput(219.17,495.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(221.67,539){\rule{0.400pt}{7.227pt}}
\multiput(221.17,539.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(223.17,569){\rule{0.400pt}{4.900pt}}
\multiput(222.17,569.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(224.67,593){\rule{0.400pt}{4.577pt}}
\multiput(224.17,593.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(226.17,612){\rule{0.400pt}{3.700pt}}
\multiput(225.17,612.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(228.17,630){\rule{0.400pt}{3.300pt}}
\multiput(227.17,630.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(229.67,646){\rule{0.400pt}{4.336pt}}
\multiput(229.17,646.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(231.17,664){\rule{0.400pt}{1.100pt}}
\multiput(230.17,664.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(232.67,669){\rule{0.400pt}{4.336pt}}
\multiput(232.17,669.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(234.17,687){\rule{0.400pt}{3.500pt}}
\multiput(233.17,687.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(236.17,704){\rule{0.400pt}{1.500pt}}
\multiput(235.17,704.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(238,710.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.17,712){\rule{0.400pt}{3.700pt}}
\multiput(238.17,712.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(240.67,730){\rule{0.400pt}{2.650pt}}
\multiput(240.17,730.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(242.17,741){\rule{0.400pt}{2.500pt}}
\multiput(241.17,741.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(244.17,753){\rule{0.400pt}{1.300pt}}
\multiput(243.17,753.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(246,757.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,756.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,757.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.67,756){\rule{0.400pt}{3.132pt}}
\multiput(248.17,756.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(250.17,769){\rule{0.400pt}{1.900pt}}
\multiput(249.17,769.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(252.17,778){\rule{0.400pt}{2.300pt}}
\multiput(251.17,778.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(253.67,789){\rule{0.400pt}{1.686pt}}
\multiput(253.17,789.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(255.17,796){\rule{0.400pt}{2.300pt}}
\multiput(254.17,796.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(260.17,796){\rule{0.400pt}{2.300pt}}
\multiput(259.17,802.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(261.67,794){\rule{0.400pt}{0.482pt}}
\multiput(261.17,795.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.17,794){\rule{0.400pt}{2.300pt}}
\multiput(262.17,794.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(265.17,805){\rule{0.400pt}{2.700pt}}
\multiput(264.17,805.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(257.0,807.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(268.17,818){\rule{0.400pt}{1.100pt}}
\multiput(267.17,818.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(269.67,823){\rule{0.400pt}{2.409pt}}
\multiput(269.17,823.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(271.17,833){\rule{0.400pt}{0.700pt}}
\multiput(270.17,833.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(273.17,836){\rule{0.400pt}{1.900pt}}
\multiput(272.17,836.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(274.67,845){\rule{0.400pt}{0.964pt}}
\multiput(274.17,845.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(276.17,843){\rule{0.400pt}{1.300pt}}
\multiput(275.17,846.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(277.67,837){\rule{0.400pt}{1.445pt}}
\multiput(277.17,840.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(279,835.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,836.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.17,820){\rule{0.400pt}{3.300pt}}
\multiput(280.17,829.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(282.67,813){\rule{0.400pt}{1.686pt}}
\multiput(282.17,816.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(267.0,818.0){\usebox{\plotpoint}}
\put(285.67,813){\rule{0.400pt}{2.891pt}}
\multiput(285.17,813.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(287.17,825){\rule{0.400pt}{2.100pt}}
\multiput(286.17,825.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(289.17,835){\rule{0.400pt}{1.500pt}}
\multiput(288.17,835.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(290.67,836){\rule{0.400pt}{1.445pt}}
\multiput(290.17,839.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(292.17,836){\rule{0.400pt}{0.900pt}}
\multiput(291.17,836.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(293.67,840){\rule{0.400pt}{1.204pt}}
\multiput(293.17,840.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(295.17,845){\rule{0.400pt}{1.100pt}}
\multiput(294.17,845.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(297,848.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,849.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.67,848){\rule{0.400pt}{2.650pt}}
\multiput(298.17,848.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(300,858.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,858.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.0,813.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303.17,856){\rule{0.400pt}{0.900pt}}
\multiput(302.17,858.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(305.17,850){\rule{0.400pt}{1.300pt}}
\multiput(304.17,853.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(306.67,835){\rule{0.400pt}{3.614pt}}
\multiput(306.17,842.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(308.17,835){\rule{0.400pt}{0.700pt}}
\multiput(307.17,835.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(309.67,833){\rule{0.400pt}{1.204pt}}
\multiput(309.17,835.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(311.17,815){\rule{0.400pt}{3.700pt}}
\multiput(310.17,825.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(313.17,798){\rule{0.400pt}{3.500pt}}
\multiput(312.17,807.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(314.67,792){\rule{0.400pt}{1.445pt}}
\multiput(314.17,795.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(316,790.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,791.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.67,790){\rule{0.400pt}{1.445pt}}
\multiput(317.17,790.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(319.17,796){\rule{0.400pt}{1.500pt}}
\multiput(318.17,796.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(321.17,803){\rule{0.400pt}{0.700pt}}
\multiput(320.17,803.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(322.67,806){\rule{0.400pt}{3.132pt}}
\multiput(322.17,806.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(324,818.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,818.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,814){\rule{0.400pt}{1.445pt}}
\multiput(325.17,817.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(327.17,807){\rule{0.400pt}{1.500pt}}
\multiput(326.17,810.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(329.17,807){\rule{0.400pt}{0.700pt}}
\multiput(328.17,807.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(331,809.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.17,811){\rule{0.400pt}{1.500pt}}
\multiput(331.17,811.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(334,817.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,817.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.67,815){\rule{0.400pt}{0.964pt}}
\multiput(335.17,817.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(337.17,811){\rule{0.400pt}{0.900pt}}
\multiput(336.17,813.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(338.67,811){\rule{0.400pt}{3.373pt}}
\multiput(338.17,811.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(302.0,860.0){\usebox{\plotpoint}}
\put(342.17,822){\rule{0.400pt}{0.700pt}}
\multiput(341.17,823.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(344,820.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,825.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.67,808){\rule{0.400pt}{3.132pt}}
\multiput(346.17,814.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(348.17,800){\rule{0.400pt}{1.700pt}}
\multiput(347.17,804.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(350.17,783){\rule{0.400pt}{3.500pt}}
\multiput(349.17,792.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(351.67,779){\rule{0.400pt}{0.964pt}}
\multiput(351.17,781.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(353,777.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,778.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.67,775){\rule{0.400pt}{0.723pt}}
\multiput(354.17,776.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(356.17,754){\rule{0.400pt}{4.300pt}}
\multiput(355.17,766.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(358.17,740){\rule{0.400pt}{2.900pt}}
\multiput(357.17,747.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(359.67,719){\rule{0.400pt}{5.059pt}}
\multiput(359.17,729.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(361.17,707){\rule{0.400pt}{2.500pt}}
\multiput(360.17,713.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(362.67,701){\rule{0.400pt}{1.445pt}}
\multiput(362.17,704.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(364.17,697){\rule{0.400pt}{0.900pt}}
\multiput(363.17,699.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(366.17,693){\rule{0.400pt}{0.900pt}}
\multiput(365.17,695.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(367.67,693){\rule{0.400pt}{2.168pt}}
\multiput(367.17,693.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(369.17,702){\rule{0.400pt}{2.500pt}}
\multiput(368.17,702.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(370.67,710){\rule{0.400pt}{0.964pt}}
\multiput(370.17,712.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(372,710.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,709.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(374.17,712){\rule{0.400pt}{2.100pt}}
\multiput(373.17,712.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(375.67,722){\rule{0.400pt}{1.927pt}}
\multiput(375.17,722.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(377.17,727){\rule{0.400pt}{0.700pt}}
\multiput(376.17,728.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.67,725){\rule{0.400pt}{0.482pt}}
\multiput(378.17,726.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.17,709){\rule{0.400pt}{3.300pt}}
\multiput(379.17,718.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(382.17,703){\rule{0.400pt}{1.300pt}}
\multiput(381.17,706.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(384,702.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,704.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,703.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,704.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.17,705){\rule{0.400pt}{1.900pt}}
\multiput(387.17,705.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(390.17,711){\rule{0.400pt}{0.700pt}}
\multiput(389.17,712.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.67,711){\rule{0.400pt}{0.723pt}}
\multiput(391.17,711.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.17,708){\rule{0.400pt}{1.300pt}}
\multiput(392.17,711.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(394.67,701){\rule{0.400pt}{1.686pt}}
\multiput(394.17,704.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(396.17,698){\rule{0.400pt}{0.700pt}}
\multiput(395.17,699.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(398.17,698){\rule{0.400pt}{3.700pt}}
\multiput(397.17,698.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(400,715.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,715.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,716.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.67,711){\rule{0.400pt}{0.964pt}}
\multiput(402.17,713.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(404.17,711){\rule{0.400pt}{0.900pt}}
\multiput(403.17,711.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(406.17,706){\rule{0.400pt}{1.900pt}}
\multiput(405.17,711.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(345.0,821.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.17,697){\rule{0.400pt}{1.900pt}}
\multiput(408.17,702.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(411.17,684){\rule{0.400pt}{2.700pt}}
\multiput(410.17,691.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(412.67,674){\rule{0.400pt}{2.409pt}}
\multiput(412.17,679.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(414.17,665){\rule{0.400pt}{1.900pt}}
\multiput(413.17,670.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(415.67,647){\rule{0.400pt}{4.336pt}}
\multiput(415.17,656.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(417.17,637){\rule{0.400pt}{2.100pt}}
\multiput(416.17,642.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(419,636.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,636.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,637.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,636.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.67,624){\rule{0.400pt}{3.614pt}}
\multiput(423.17,631.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(425.17,600){\rule{0.400pt}{4.900pt}}
\multiput(424.17,613.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(427.17,583){\rule{0.400pt}{3.500pt}}
\multiput(426.17,592.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(428.67,572){\rule{0.400pt}{2.650pt}}
\multiput(428.17,577.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(430.17,547){\rule{0.400pt}{5.100pt}}
\multiput(429.17,561.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(431.67,534){\rule{0.400pt}{3.132pt}}
\multiput(431.17,540.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(433.17,527){\rule{0.400pt}{1.500pt}}
\multiput(432.17,530.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(435.17,521){\rule{0.400pt}{1.300pt}}
\multiput(434.17,524.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(436.67,512){\rule{0.400pt}{2.168pt}}
\multiput(436.17,516.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(438,512.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,511.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.67,508){\rule{0.400pt}{1.445pt}}
\multiput(439.17,511.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(441.17,508){\rule{0.400pt}{1.300pt}}
\multiput(440.17,508.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(443.17,514){\rule{0.400pt}{2.300pt}}
\multiput(442.17,514.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(444.67,525){\rule{0.400pt}{2.650pt}}
\multiput(444.17,525.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(446.17,527){\rule{0.400pt}{1.900pt}}
\multiput(445.17,532.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(447.67,527){\rule{0.400pt}{1.204pt}}
\multiput(447.17,527.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(449,531.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.17,533){\rule{0.400pt}{2.300pt}}
\multiput(450.17,533.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(452.67,544){\rule{0.400pt}{1.686pt}}
\multiput(452.17,544.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(454.17,551){\rule{0.400pt}{1.700pt}}
\multiput(453.17,551.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(455.67,555){\rule{0.400pt}{0.964pt}}
\multiput(455.17,557.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(457.17,555){\rule{0.400pt}{1.900pt}}
\multiput(456.17,555.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(459.17,552){\rule{0.400pt}{2.500pt}}
\multiput(458.17,558.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(460.67,533){\rule{0.400pt}{4.577pt}}
\multiput(460.17,542.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(462.17,523){\rule{0.400pt}{2.100pt}}
\multiput(461.17,528.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(463.67,520){\rule{0.400pt}{0.723pt}}
\multiput(463.17,521.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(465,518.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,519.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.17,518){\rule{0.400pt}{1.100pt}}
\multiput(466.17,518.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(469,522.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.17,518){\rule{0.400pt}{1.300pt}}
\multiput(469.17,521.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(471.67,518){\rule{0.400pt}{1.686pt}}
\multiput(471.17,518.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(473.17,525){\rule{0.400pt}{2.300pt}}
\multiput(472.17,525.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(475,536.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,535.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.67,534){\rule{0.400pt}{0.964pt}}
\multiput(476.17,536.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(478.17,534){\rule{0.400pt}{0.700pt}}
\multiput(477.17,534.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(479.67,532){\rule{0.400pt}{1.204pt}}
\multiput(479.17,534.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(481.17,527){\rule{0.400pt}{1.100pt}}
\multiput(480.17,529.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(483.17,519){\rule{0.400pt}{1.700pt}}
\multiput(482.17,523.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(484.67,517){\rule{0.400pt}{0.482pt}}
\multiput(484.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.17,517){\rule{0.400pt}{1.300pt}}
\multiput(485.17,517.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(488.17,523){\rule{0.400pt}{4.100pt}}
\multiput(487.17,523.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(489.67,543){\rule{0.400pt}{0.482pt}}
\multiput(489.17,543.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.0,706.0){\usebox{\plotpoint}}
\put(492.67,543){\rule{0.400pt}{0.482pt}}
\multiput(492.17,544.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494,541.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.17,535){\rule{0.400pt}{1.500pt}}
\multiput(495.17,538.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(497.67,535){\rule{0.400pt}{2.168pt}}
\multiput(497.17,535.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(499.17,534){\rule{0.400pt}{2.100pt}}
\multiput(498.17,539.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(501,532.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,532.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504.17,531){\rule{0.400pt}{0.700pt}}
\multiput(503.17,532.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(505.67,511){\rule{0.400pt}{4.818pt}}
\multiput(505.17,521.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(507.17,505){\rule{0.400pt}{1.300pt}}
\multiput(506.17,508.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(508.67,499){\rule{0.400pt}{1.445pt}}
\multiput(508.17,502.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(510.17,493){\rule{0.400pt}{1.300pt}}
\multiput(509.17,496.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(512.17,481){\rule{0.400pt}{2.500pt}}
\multiput(511.17,487.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(513.67,465){\rule{0.400pt}{3.854pt}}
\multiput(513.17,473.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(515.17,447){\rule{0.400pt}{3.700pt}}
\multiput(514.17,457.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(516.67,442){\rule{0.400pt}{1.204pt}}
\multiput(516.17,444.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(518.17,442){\rule{0.400pt}{0.700pt}}
\multiput(517.17,442.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(520,443.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,444.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.67,443){\rule{0.400pt}{0.723pt}}
\multiput(521.17,443.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(523.17,446){\rule{0.400pt}{0.700pt}}
\multiput(522.17,446.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(524.67,442){\rule{0.400pt}{1.686pt}}
\multiput(524.17,445.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(526.17,431){\rule{0.400pt}{2.300pt}}
\multiput(525.17,437.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(528.17,415){\rule{0.400pt}{3.300pt}}
\multiput(527.17,424.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(529.67,387){\rule{0.400pt}{6.745pt}}
\multiput(529.17,401.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(531.17,375){\rule{0.400pt}{2.500pt}}
\multiput(530.17,381.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(532.67,369){\rule{0.400pt}{1.445pt}}
\multiput(532.17,372.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(534.17,351){\rule{0.400pt}{3.700pt}}
\multiput(533.17,361.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(536.17,327){\rule{0.400pt}{4.900pt}}
\multiput(535.17,340.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(537.67,319){\rule{0.400pt}{1.927pt}}
\multiput(537.17,323.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(539.17,305){\rule{0.400pt}{2.900pt}}
\multiput(538.17,312.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(540.67,302){\rule{0.400pt}{0.723pt}}
\multiput(540.17,303.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542.17,297){\rule{0.400pt}{1.100pt}}
\multiput(541.17,299.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(544.17,294){\rule{0.400pt}{0.700pt}}
\multiput(543.17,295.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545.67,286){\rule{0.400pt}{1.927pt}}
\multiput(545.17,290.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(547.17,286){\rule{0.400pt}{1.300pt}}
\multiput(546.17,286.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(548.67,285){\rule{0.400pt}{1.686pt}}
\multiput(548.17,288.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(550,283.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,284.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,283.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.67,286){\rule{0.400pt}{4.095pt}}
\multiput(553.17,286.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(555.17,303){\rule{0.400pt}{2.300pt}}
\multiput(554.17,303.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(556.67,314){\rule{0.400pt}{3.614pt}}
\multiput(556.17,314.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(558,327.17){\rule{0.482pt}{0.400pt}}
\multiput(558.00,328.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.17,322){\rule{0.400pt}{1.100pt}}
\multiput(559.17,324.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(561.67,322){\rule{0.400pt}{1.686pt}}
\multiput(561.17,322.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(563.17,329){\rule{0.400pt}{1.900pt}}
\multiput(562.17,329.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(565,336.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,337.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.67,336){\rule{0.400pt}{2.650pt}}
\multiput(566.17,336.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(568.17,347){\rule{0.400pt}{3.100pt}}
\multiput(567.17,347.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(569.67,362){\rule{0.400pt}{1.445pt}}
\multiput(569.17,362.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(571.17,368){\rule{0.400pt}{1.900pt}}
\multiput(570.17,368.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(573.17,377){\rule{0.400pt}{0.900pt}}
\multiput(572.17,377.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(574.67,379){\rule{0.400pt}{0.482pt}}
\multiput(574.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.17,379){\rule{0.400pt}{1.300pt}}
\multiput(575.17,379.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(577.67,385){\rule{0.400pt}{1.445pt}}
\multiput(577.17,385.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(579.17,380){\rule{0.400pt}{2.300pt}}
\multiput(578.17,386.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(581.17,365){\rule{0.400pt}{3.100pt}}
\multiput(580.17,373.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(582.67,351){\rule{0.400pt}{3.373pt}}
\multiput(582.17,358.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(584.17,345){\rule{0.400pt}{1.300pt}}
\multiput(583.17,348.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(585.67,342){\rule{0.400pt}{0.723pt}}
\multiput(585.17,343.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(587.17,342){\rule{0.400pt}{1.100pt}}
\multiput(586.17,342.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(589.17,343){\rule{0.400pt}{0.900pt}}
\multiput(588.17,345.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(590.67,343){\rule{0.400pt}{2.168pt}}
\multiput(590.17,343.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(592.17,352){\rule{0.400pt}{1.300pt}}
\multiput(591.17,352.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(594,357.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.17,348){\rule{0.400pt}{2.300pt}}
\multiput(594.17,354.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(597.17,348){\rule{0.400pt}{2.700pt}}
\multiput(596.17,348.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(598.67,361){\rule{0.400pt}{1.445pt}}
\multiput(598.17,361.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(600.17,367){\rule{0.400pt}{2.700pt}}
\multiput(599.17,367.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(601.67,380){\rule{0.400pt}{2.168pt}}
\multiput(601.17,380.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(603.17,389){\rule{0.400pt}{0.900pt}}
\multiput(602.17,389.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(605.17,385){\rule{0.400pt}{1.700pt}}
\multiput(604.17,389.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(606.67,385){\rule{0.400pt}{2.650pt}}
\multiput(606.17,385.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(608,396.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,395.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(609.67,394){\rule{0.400pt}{0.964pt}}
\multiput(609.17,396.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(611.17,391){\rule{0.400pt}{0.700pt}}
\multiput(610.17,392.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(491.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614.67,387){\rule{0.400pt}{0.964pt}}
\multiput(614.17,389.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(616,385.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.67,383){\rule{0.400pt}{0.723pt}}
\multiput(617.17,384.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(619.17,383){\rule{0.400pt}{1.300pt}}
\multiput(618.17,383.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(621.17,389){\rule{0.400pt}{4.100pt}}
\multiput(620.17,389.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(622.67,409){\rule{0.400pt}{4.577pt}}
\multiput(622.17,409.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(624.17,428){\rule{0.400pt}{1.300pt}}
\multiput(623.17,428.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(625.67,434){\rule{0.400pt}{0.482pt}}
\multiput(625.17,434.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.17,436){\rule{0.400pt}{0.700pt}}
\multiput(626.17,436.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(629.17,435){\rule{0.400pt}{0.900pt}}
\multiput(628.17,437.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(630.67,435){\rule{0.400pt}{0.482pt}}
\multiput(630.17,435.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.17,437){\rule{0.400pt}{1.100pt}}
\multiput(631.17,437.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(633.67,439){\rule{0.400pt}{0.723pt}}
\multiput(633.17,440.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(613.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637.17,439){\rule{0.400pt}{2.900pt}}
\multiput(636.17,439.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(638.67,446){\rule{0.400pt}{1.686pt}}
\multiput(638.17,449.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(640.17,443){\rule{0.400pt}{0.700pt}}
\multiput(639.17,444.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(642,442.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.67,444){\rule{0.400pt}{1.927pt}}
\multiput(643.17,444.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(645,450.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,451.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648.17,431){\rule{0.400pt}{3.900pt}}
\multiput(647.17,441.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(650.17,424){\rule{0.400pt}{1.500pt}}
\multiput(649.17,427.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(651.67,420){\rule{0.400pt}{0.964pt}}
\multiput(651.17,422.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(653,418.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,411){\rule{0.400pt}{1.927pt}}
\multiput(654.17,415.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(656,410.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658.17,403){\rule{0.400pt}{1.900pt}}
\multiput(657.17,408.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(659.67,392){\rule{0.400pt}{2.650pt}}
\multiput(659.17,397.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(661.17,380){\rule{0.400pt}{2.500pt}}
\multiput(660.17,386.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(662.67,364){\rule{0.400pt}{3.854pt}}
\multiput(662.17,372.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(664.17,348){\rule{0.400pt}{3.300pt}}
\multiput(663.17,357.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(666.17,348){\rule{0.400pt}{1.500pt}}
\multiput(665.17,348.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(667.67,355){\rule{0.400pt}{2.650pt}}
\multiput(667.17,355.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(669.17,363){\rule{0.400pt}{0.700pt}}
\multiput(668.17,364.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(671,362.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.17,364){\rule{0.400pt}{2.100pt}}
\multiput(671.17,364.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(674.17,374){\rule{0.400pt}{0.700pt}}
\multiput(673.17,374.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(675.67,377){\rule{0.400pt}{0.964pt}}
\multiput(675.17,377.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(677,380.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.67,371){\rule{0.400pt}{2.650pt}}
\multiput(678.17,376.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(680.17,363){\rule{0.400pt}{1.700pt}}
\multiput(679.17,367.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(682.17,350){\rule{0.400pt}{2.700pt}}
\multiput(681.17,357.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(683.67,329){\rule{0.400pt}{5.059pt}}
\multiput(683.17,339.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(685.17,308){\rule{0.400pt}{4.300pt}}
\multiput(684.17,320.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(686.67,301){\rule{0.400pt}{1.686pt}}
\multiput(686.17,304.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(688.17,291){\rule{0.400pt}{2.100pt}}
\multiput(687.17,296.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(690,290.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,290.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691.67,280){\rule{0.400pt}{2.891pt}}
\multiput(691.17,286.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(693.17,261){\rule{0.400pt}{3.900pt}}
\multiput(692.17,271.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(694.67,241){\rule{0.400pt}{4.818pt}}
\multiput(694.17,251.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(696,239.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.17,226){\rule{0.400pt}{2.900pt}}
\multiput(697.17,233.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(699.67,217){\rule{0.400pt}{2.168pt}}
\multiput(699.17,221.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(701,215.17){\rule{0.482pt}{0.400pt}}
\multiput(701.00,216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(702.67,215){\rule{0.400pt}{1.204pt}}
\multiput(702.17,215.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(704.17,213){\rule{0.400pt}{1.500pt}}
\multiput(703.17,216.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(706,212.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,212.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.67,210){\rule{0.400pt}{0.964pt}}
\multiput(707.17,212.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(709.17,207){\rule{0.400pt}{0.700pt}}
\multiput(708.17,208.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(710.67,207){\rule{0.400pt}{1.927pt}}
\multiput(710.17,207.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(712.17,215){\rule{0.400pt}{1.300pt}}
\multiput(711.17,215.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(714.17,214){\rule{0.400pt}{1.500pt}}
\multiput(713.17,217.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(715.67,212){\rule{0.400pt}{0.482pt}}
\multiput(715.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717,212.17){\rule{0.482pt}{0.400pt}}
\multiput(717.00,211.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(719.17,214){\rule{0.400pt}{1.900pt}}
\multiput(718.17,214.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(720.67,223){\rule{0.400pt}{5.059pt}}
\multiput(720.17,223.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(722.17,244){\rule{0.400pt}{3.300pt}}
\multiput(721.17,244.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(723.67,260){\rule{0.400pt}{2.891pt}}
\multiput(723.17,260.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(725.17,272){\rule{0.400pt}{4.100pt}}
\multiput(724.17,272.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(727.17,292){\rule{0.400pt}{2.700pt}}
\multiput(726.17,292.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(728.67,299){\rule{0.400pt}{1.445pt}}
\multiput(728.17,302.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(730,297.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.67,298){\rule{0.400pt}{1.204pt}}
\multiput(731.17,298.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(733.17,303){\rule{0.400pt}{1.900pt}}
\multiput(732.17,303.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(735.17,312){\rule{0.400pt}{1.100pt}}
\multiput(734.17,312.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(736.67,317){\rule{0.400pt}{3.132pt}}
\multiput(736.17,317.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(738,328.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.67,329){\rule{0.400pt}{2.650pt}}
\multiput(739.17,329.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(741.17,340){\rule{0.400pt}{3.300pt}}
\multiput(740.17,340.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(743.17,356){\rule{0.400pt}{3.900pt}}
\multiput(742.17,356.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(744.67,375){\rule{0.400pt}{1.445pt}}
\multiput(744.17,375.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(746.17,381){\rule{0.400pt}{3.500pt}}
\multiput(745.17,381.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(747.67,398){\rule{0.400pt}{1.686pt}}
\multiput(747.17,398.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(749.17,405){\rule{0.400pt}{1.900pt}}
\multiput(748.17,405.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(751.17,414){\rule{0.400pt}{0.700pt}}
\multiput(750.17,414.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(753,415.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.17,416){\rule{0.400pt}{0.900pt}}
\multiput(753.17,416.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(755.67,420){\rule{0.400pt}{4.818pt}}
\multiput(755.17,420.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(757,440.17){\rule{0.482pt}{0.400pt}}
\multiput(757.00,439.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.17,433){\rule{0.400pt}{1.900pt}}
\multiput(758.17,438.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(760.67,424){\rule{0.400pt}{2.168pt}}
\multiput(760.17,428.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(762.17,412){\rule{0.400pt}{2.500pt}}
\multiput(761.17,418.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(763.67,399){\rule{0.400pt}{3.132pt}}
\multiput(763.17,405.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(765.17,395){\rule{0.400pt}{0.900pt}}
\multiput(764.17,397.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(767.17,391){\rule{0.400pt}{0.900pt}}
\multiput(766.17,393.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(768.67,386){\rule{0.400pt}{1.204pt}}
\multiput(768.17,388.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(770.17,386){\rule{0.400pt}{1.300pt}}
\multiput(769.17,386.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(771.67,392){\rule{0.400pt}{2.409pt}}
\multiput(771.17,392.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(647.0,450.0){\usebox{\plotpoint}}
\put(775,401.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.67,403){\rule{0.400pt}{3.132pt}}
\multiput(776.17,403.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(778.17,416){\rule{0.400pt}{2.300pt}}
\multiput(777.17,416.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(779.67,427){\rule{0.400pt}{2.168pt}}
\multiput(779.17,427.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(781,434.17){\rule{0.482pt}{0.400pt}}
\multiput(781.00,435.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.17,429){\rule{0.400pt}{1.100pt}}
\multiput(782.17,431.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(773.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786.17,429){\rule{0.400pt}{3.300pt}}
\multiput(785.17,429.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(787.67,445){\rule{0.400pt}{0.723pt}}
\multiput(787.17,445.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(789.17,448){\rule{0.400pt}{3.300pt}}
\multiput(788.17,448.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(791.17,464){\rule{0.400pt}{3.100pt}}
\multiput(790.17,464.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(792.67,479){\rule{0.400pt}{2.891pt}}
\multiput(792.17,479.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(794.17,491){\rule{0.400pt}{0.900pt}}
\multiput(793.17,491.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(796.17,495){\rule{0.400pt}{2.100pt}}
\multiput(795.17,495.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(797.67,498){\rule{0.400pt}{1.686pt}}
\multiput(797.17,501.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(799.17,498){\rule{0.400pt}{1.300pt}}
\multiput(798.17,498.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(800.67,504){\rule{0.400pt}{3.132pt}}
\multiput(800.17,504.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(802.17,517){\rule{0.400pt}{2.100pt}}
\multiput(801.17,517.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(804.17,521){\rule{0.400pt}{1.300pt}}
\multiput(803.17,524.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(806,519.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,519.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,520.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,521.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,521.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813.67,517){\rule{0.400pt}{1.204pt}}
\multiput(813.17,519.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(815.17,517){\rule{0.400pt}{1.300pt}}
\multiput(814.17,517.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(817,522.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818,522.17){\rule{0.482pt}{0.400pt}}
\multiput(818.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(820.17,522){\rule{0.400pt}{2.100pt}}
\multiput(819.17,522.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(821.67,532){\rule{0.400pt}{4.818pt}}
\multiput(821.17,532.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(823.17,552){\rule{0.400pt}{4.100pt}}
\multiput(822.17,552.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(824.67,572){\rule{0.400pt}{5.782pt}}
\multiput(824.17,572.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(826.17,596){\rule{0.400pt}{2.700pt}}
\multiput(825.17,596.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(828.17,604){\rule{0.400pt}{1.100pt}}
\multiput(827.17,606.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(829.67,604){\rule{0.400pt}{1.927pt}}
\multiput(829.17,604.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(831.17,612){\rule{0.400pt}{1.500pt}}
\multiput(830.17,612.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(833,618.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.17,616){\rule{0.400pt}{0.900pt}}
\multiput(833.17,618.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(785.0,429.0){\usebox{\plotpoint}}
\end{picture}


==> isin6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(0,0)(-950,-650)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{-1.5}}
\put(816.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{-1}}
\put(816.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-0.5}}
\put(816.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0}}
\put(816.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.5}}
\put(816.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(816.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{1.5}}
\put(816.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{2}}
\put(816.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2.5}}
\put(816.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){1}}
\put(323.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){2}}
\put(425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){3}}
\put(528.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){4}}
\put(631.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){5}}
\put(733.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){6}}
\put(836.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,495){\makebox(0,0){$W_{\lambda}^s(t)$}}
\put(528,23){\makebox(0,0){t}}
\put(733,792){\makebox(0,0)[l]{b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,453){\usebox{\plotpoint}}
\put(220.17,453){\rule{0.400pt}{13.100pt}}
\multiput(219.17,453.00)(2.000,37.810){2}{\rule{0.400pt}{6.550pt}}
\put(221.67,518){\rule{0.400pt}{9.154pt}}
\multiput(221.17,518.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(223.17,556){\rule{0.400pt}{5.500pt}}
\multiput(222.17,556.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(224.67,583){\rule{0.400pt}{3.614pt}}
\multiput(224.17,583.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(226.17,598){\rule{0.400pt}{4.300pt}}
\multiput(225.17,598.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(228.17,619){\rule{0.400pt}{2.500pt}}
\multiput(227.17,619.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(229.67,631){\rule{0.400pt}{5.782pt}}
\multiput(229.17,631.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(231.17,647){\rule{0.400pt}{1.700pt}}
\multiput(230.17,651.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(232.67,647){\rule{0.400pt}{5.300pt}}
\multiput(232.17,647.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(234.17,669){\rule{0.400pt}{4.900pt}}
\multiput(233.17,669.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(236,692.67){\rule{0.482pt}{0.400pt}}
\multiput(236.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(237.67,683){\rule{0.400pt}{2.650pt}}
\multiput(237.17,688.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(239.17,683){\rule{0.400pt}{5.700pt}}
\multiput(238.17,683.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(240.67,711){\rule{0.400pt}{2.650pt}}
\multiput(240.17,711.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(242.17,722){\rule{0.400pt}{3.100pt}}
\multiput(241.17,722.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(244.17,737){\rule{0.400pt}{0.700pt}}
\multiput(243.17,737.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(245.67,729){\rule{0.400pt}{2.650pt}}
\multiput(245.17,734.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(247.17,716){\rule{0.400pt}{2.700pt}}
\multiput(246.17,723.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(248.67,716){\rule{0.400pt}{4.577pt}}
\multiput(248.17,716.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(250.17,735){\rule{0.400pt}{2.100pt}}
\multiput(249.17,735.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(252.17,745){\rule{0.400pt}{3.300pt}}
\multiput(251.17,745.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(253.67,761){\rule{0.400pt}{1.204pt}}
\multiput(253.17,761.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(255.17,766){\rule{0.400pt}{3.500pt}}
\multiput(254.17,766.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(257.17,778){\rule{0.400pt}{1.100pt}}
\multiput(256.17,780.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(258.67,775){\rule{0.400pt}{0.723pt}}
\multiput(258.17,776.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(260.17,747){\rule{0.400pt}{5.700pt}}
\multiput(259.17,763.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(261.67,740){\rule{0.400pt}{1.686pt}}
\multiput(261.17,743.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(263.17,740){\rule{0.400pt}{3.500pt}}
\multiput(262.17,740.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(265.17,757){\rule{0.400pt}{4.500pt}}
\multiput(264.17,757.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(266.67,771){\rule{0.400pt}{1.927pt}}
\multiput(266.17,775.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(268.17,771){\rule{0.400pt}{0.700pt}}
\multiput(267.17,771.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(269.67,774){\rule{0.400pt}{4.818pt}}
\multiput(269.17,774.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(271,792.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,793.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.17,793){\rule{0.400pt}{3.300pt}}
\multiput(272.17,793.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(274.67,809){\rule{0.400pt}{1.445pt}}
\multiput(274.17,809.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(276.17,802){\rule{0.400pt}{2.700pt}}
\multiput(275.17,809.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(277.67,787){\rule{0.400pt}{3.614pt}}
\multiput(277.17,794.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(279.17,787){\rule{0.400pt}{0.900pt}}
\multiput(278.17,787.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(281.17,755){\rule{0.400pt}{7.300pt}}
\multiput(280.17,775.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(282.67,741){\rule{0.400pt}{3.373pt}}
\multiput(282.17,748.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(284.17,736){\rule{0.400pt}{1.100pt}}
\multiput(283.17,738.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(285.67,736){\rule{0.400pt}{6.023pt}}
\multiput(285.17,736.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(287.17,761){\rule{0.400pt}{3.900pt}}
\multiput(286.17,761.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(289.17,780){\rule{0.400pt}{1.700pt}}
\multiput(288.17,780.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(290.67,774){\rule{0.400pt}{3.373pt}}
\multiput(290.17,781.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(292.17,774){\rule{0.400pt}{1.300pt}}
\multiput(291.17,774.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(293.67,780){\rule{0.400pt}{2.168pt}}
\multiput(293.17,780.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(295.17,789){\rule{0.400pt}{1.900pt}}
\multiput(294.17,789.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(297.17,790){\rule{0.400pt}{1.700pt}}
\multiput(296.17,794.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(298.67,790){\rule{0.400pt}{5.300pt}}
\multiput(298.17,790.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(303.17,805){\rule{0.400pt}{1.500pt}}
\multiput(302.17,808.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(305.17,797){\rule{0.400pt}{1.700pt}}
\multiput(304.17,801.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(306.67,766){\rule{0.400pt}{7.468pt}}
\multiput(306.17,781.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(308.17,766){\rule{0.400pt}{2.900pt}}
\multiput(307.17,766.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(309.67,776){\rule{0.400pt}{0.964pt}}
\multiput(309.17,778.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(311.17,742){\rule{0.400pt}{6.900pt}}
\multiput(310.17,761.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(313.17,711){\rule{0.400pt}{6.300pt}}
\multiput(312.17,728.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(314.67,703){\rule{0.400pt}{1.927pt}}
\multiput(314.17,707.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(316.17,700){\rule{0.400pt}{0.700pt}}
\multiput(315.17,701.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(317.67,700){\rule{0.400pt}{2.891pt}}
\multiput(317.17,700.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(319.17,712){\rule{0.400pt}{2.700pt}}
\multiput(318.17,712.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(321.17,725){\rule{0.400pt}{0.900pt}}
\multiput(320.17,725.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(322.67,729){\rule{0.400pt}{6.986pt}}
\multiput(322.17,729.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(324.17,755){\rule{0.400pt}{0.700pt}}
\multiput(323.17,756.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325.67,747){\rule{0.400pt}{1.927pt}}
\multiput(325.17,751.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(327.17,730){\rule{0.400pt}{3.500pt}}
\multiput(326.17,739.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(329.17,730){\rule{0.400pt}{1.900pt}}
\multiput(328.17,730.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(300.0,812.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(332.17,739){\rule{0.400pt}{3.500pt}}
\multiput(331.17,739.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(334,756.17){\rule{0.482pt}{0.400pt}}
\multiput(334.00,755.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.67,750){\rule{0.400pt}{1.927pt}}
\multiput(335.17,754.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(337.17,737){\rule{0.400pt}{2.700pt}}
\multiput(336.17,744.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(338.67,737){\rule{0.400pt}{8.191pt}}
\multiput(338.17,737.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(331.0,739.0){\usebox{\plotpoint}}
\put(342.17,763){\rule{0.400pt}{1.700pt}}
\multiput(341.17,767.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(343.67,763){\rule{0.400pt}{0.723pt}}
\multiput(343.17,763.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.17,766){\rule{0.400pt}{1.500pt}}
\multiput(344.17,766.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(346.67,748){\rule{0.400pt}{6.023pt}}
\multiput(346.17,760.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(348.17,741){\rule{0.400pt}{1.500pt}}
\multiput(347.17,744.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(350.17,711){\rule{0.400pt}{6.100pt}}
\multiput(349.17,728.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(340.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.17,711){\rule{0.400pt}{0.700pt}}
\multiput(352.17,711.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(355,713.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.17,680){\rule{0.400pt}{7.100pt}}
\multiput(355.17,700.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(358.17,660){\rule{0.400pt}{4.100pt}}
\multiput(357.17,671.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(359.67,622){\rule{0.400pt}{9.154pt}}
\multiput(359.17,641.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(361.17,607){\rule{0.400pt}{3.100pt}}
\multiput(360.17,615.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(362.67,604){\rule{0.400pt}{0.723pt}}
\multiput(362.17,605.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(364.17,598){\rule{0.400pt}{1.300pt}}
\multiput(363.17,601.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(366.17,592){\rule{0.400pt}{1.300pt}}
\multiput(365.17,595.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(367.67,592){\rule{0.400pt}{4.577pt}}
\multiput(367.17,592.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(369.17,611){\rule{0.400pt}{5.900pt}}
\multiput(368.17,611.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(370.67,627){\rule{0.400pt}{3.132pt}}
\multiput(370.17,633.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(372.17,627){\rule{0.400pt}{0.700pt}}
\multiput(371.17,627.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(374.17,630){\rule{0.400pt}{4.500pt}}
\multiput(373.17,630.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(375.67,652){\rule{0.400pt}{4.336pt}}
\multiput(375.17,652.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(377.17,661){\rule{0.400pt}{1.900pt}}
\multiput(376.17,666.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(378.67,661){\rule{0.400pt}{0.723pt}}
\multiput(378.17,661.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(380.17,632){\rule{0.400pt}{6.500pt}}
\multiput(379.17,650.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(382.17,624){\rule{0.400pt}{1.700pt}}
\multiput(381.17,628.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(383.67,624){\rule{0.400pt}{0.964pt}}
\multiput(383.17,624.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(385.17,628){\rule{0.400pt}{1.300pt}}
\multiput(384.17,628.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(387,632.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.17,633){\rule{0.400pt}{3.900pt}}
\multiput(387.17,633.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(390.17,645){\rule{0.400pt}{1.500pt}}
\multiput(389.17,648.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(391.67,645){\rule{0.400pt}{2.409pt}}
\multiput(391.17,645.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(393.17,644){\rule{0.400pt}{2.300pt}}
\multiput(392.17,650.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(394.67,629){\rule{0.400pt}{3.614pt}}
\multiput(394.17,636.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(396.17,624){\rule{0.400pt}{1.100pt}}
\multiput(395.17,626.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(398.17,624){\rule{0.400pt}{8.700pt}}
\multiput(397.17,624.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(352.0,711.0){\usebox{\plotpoint}}
\put(401,665.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,666.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.67,658){\rule{0.400pt}{1.927pt}}
\multiput(402.17,662.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(404.17,658){\rule{0.400pt}{3.500pt}}
\multiput(403.17,658.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(406.17,657){\rule{0.400pt}{3.700pt}}
\multiput(405.17,667.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(407.67,657){\rule{0.400pt}{0.964pt}}
\multiput(407.17,657.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(409.17,652){\rule{0.400pt}{1.900pt}}
\multiput(408.17,657.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(411.17,631){\rule{0.400pt}{4.300pt}}
\multiput(410.17,643.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(412.67,616){\rule{0.400pt}{3.614pt}}
\multiput(412.17,623.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(414.17,611){\rule{0.400pt}{1.100pt}}
\multiput(413.17,613.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(415.67,580){\rule{0.400pt}{7.468pt}}
\multiput(415.17,595.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(417.17,566){\rule{0.400pt}{2.900pt}}
\multiput(416.17,573.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(419.17,566){\rule{0.400pt}{2.500pt}}
\multiput(418.17,566.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(420.67,578){\rule{0.400pt}{0.964pt}}
\multiput(420.17,578.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(422.17,582){\rule{0.400pt}{3.300pt}}
\multiput(421.17,582.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(423.67,573){\rule{0.400pt}{6.023pt}}
\multiput(423.17,585.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(425.17,534){\rule{0.400pt}{7.900pt}}
\multiput(424.17,556.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(427.17,510){\rule{0.400pt}{4.900pt}}
\multiput(426.17,523.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(428.67,501){\rule{0.400pt}{2.168pt}}
\multiput(428.17,505.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(430.17,457){\rule{0.400pt}{8.900pt}}
\multiput(429.17,482.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(431.67,440){\rule{0.400pt}{4.095pt}}
\multiput(431.17,448.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(433.17,435){\rule{0.400pt}{1.100pt}}
\multiput(432.17,437.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(435.17,431){\rule{0.400pt}{0.900pt}}
\multiput(434.17,433.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(436.67,417){\rule{0.400pt}{3.373pt}}
\multiput(436.17,424.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(438.17,417){\rule{0.400pt}{1.900pt}}
\multiput(437.17,417.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(439.67,415){\rule{0.400pt}{2.650pt}}
\multiput(439.17,420.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(441.17,415){\rule{0.400pt}{2.900pt}}
\multiput(440.17,415.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(443.17,429){\rule{0.400pt}{4.100pt}}
\multiput(442.17,429.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(444.67,449){\rule{0.400pt}{6.745pt}}
\multiput(444.17,449.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(446.17,452){\rule{0.400pt}{5.100pt}}
\multiput(445.17,466.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(447.67,452){\rule{0.400pt}{2.409pt}}
\multiput(447.17,452.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(449,461.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.17,463){\rule{0.400pt}{4.700pt}}
\multiput(450.17,463.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(452.67,486){\rule{0.400pt}{3.132pt}}
\multiput(452.17,486.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(454.17,499){\rule{0.400pt}{3.700pt}}
\multiput(453.17,499.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(455.67,505){\rule{0.400pt}{2.891pt}}
\multiput(455.17,511.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(457.17,505){\rule{0.400pt}{5.500pt}}
\multiput(456.17,505.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(459.17,508){\rule{0.400pt}{4.900pt}}
\multiput(458.17,521.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(460.67,472){\rule{0.400pt}{8.672pt}}
\multiput(460.17,490.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(462.17,458){\rule{0.400pt}{2.900pt}}
\multiput(461.17,465.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(463.67,455){\rule{0.400pt}{0.723pt}}
\multiput(463.17,456.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(465.17,451){\rule{0.400pt}{0.900pt}}
\multiput(464.17,453.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(467.17,451){\rule{0.400pt}{2.500pt}}
\multiput(466.17,451.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(468.67,463){\rule{0.400pt}{1.204pt}}
\multiput(468.17,463.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(470.17,454){\rule{0.400pt}{2.900pt}}
\multiput(469.17,461.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(471.67,454){\rule{0.400pt}{3.614pt}}
\multiput(471.17,454.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(473.17,469){\rule{0.400pt}{4.900pt}}
\multiput(472.17,469.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(475.17,493){\rule{0.400pt}{1.300pt}}
\multiput(474.17,493.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(476.67,488){\rule{0.400pt}{2.650pt}}
\multiput(476.17,493.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(478.17,488){\rule{0.400pt}{2.100pt}}
\multiput(477.17,488.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(479.67,489){\rule{0.400pt}{2.168pt}}
\multiput(479.17,493.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(481.17,480){\rule{0.400pt}{1.900pt}}
\multiput(480.17,485.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(483.17,464){\rule{0.400pt}{3.300pt}}
\multiput(482.17,473.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(484.67,460){\rule{0.400pt}{0.964pt}}
\multiput(484.17,462.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(486.17,460){\rule{0.400pt}{2.100pt}}
\multiput(485.17,460.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(488.17,470){\rule{0.400pt}{9.100pt}}
\multiput(487.17,470.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(490,514.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,515.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,515.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,515.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.17,501){\rule{0.400pt}{3.300pt}}
\multiput(495.17,510.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(497.67,501){\rule{0.400pt}{6.745pt}}
\multiput(497.17,501.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(499.17,504){\rule{0.400pt}{5.100pt}}
\multiput(498.17,518.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(500.67,504){\rule{0.400pt}{0.482pt}}
\multiput(500.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.17,506){\rule{0.400pt}{1.500pt}}
\multiput(501.17,506.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(504.17,513){\rule{0.400pt}{0.700pt}}
\multiput(503.17,513.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(505.67,479){\rule{0.400pt}{8.913pt}}
\multiput(505.17,497.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(507.17,475){\rule{0.400pt}{0.900pt}}
\multiput(506.17,477.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(508.67,470){\rule{0.400pt}{1.204pt}}
\multiput(508.17,472.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(510,468.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.17,450){\rule{0.400pt}{3.900pt}}
\multiput(511.17,460.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(513.67,427){\rule{0.400pt}{5.541pt}}
\multiput(513.17,438.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(515.17,396){\rule{0.400pt}{6.300pt}}
\multiput(514.17,413.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(516.67,392){\rule{0.400pt}{0.964pt}}
\multiput(516.17,394.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(518.17,392){\rule{0.400pt}{2.900pt}}
\multiput(517.17,392.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(520,404.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,405.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.67,404){\rule{0.400pt}{3.132pt}}
\multiput(521.17,404.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(523.17,417){\rule{0.400pt}{2.500pt}}
\multiput(522.17,417.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(524.67,421){\rule{0.400pt}{1.927pt}}
\multiput(524.17,425.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(526.17,408){\rule{0.400pt}{2.700pt}}
\multiput(525.17,415.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(528.17,389){\rule{0.400pt}{3.900pt}}
\multiput(527.17,399.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(529.67,339){\rule{0.400pt}{12.045pt}}
\multiput(529.17,364.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(531.17,327){\rule{0.400pt}{2.500pt}}
\multiput(530.17,333.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(532.67,327){\rule{0.400pt}{0.482pt}}
\multiput(532.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.17,299){\rule{0.400pt}{6.100pt}}
\multiput(533.17,316.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(536.17,259){\rule{0.400pt}{8.100pt}}
\multiput(535.17,282.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(537.67,255){\rule{0.400pt}{0.964pt}}
\multiput(537.17,257.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(539.17,231){\rule{0.400pt}{4.900pt}}
\multiput(538.17,244.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(540.67,231){\rule{0.400pt}{0.723pt}}
\multiput(540.17,231.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542.17,227){\rule{0.400pt}{1.500pt}}
\multiput(541.17,230.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(544.17,227){\rule{0.400pt}{0.700pt}}
\multiput(543.17,227.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545.67,214){\rule{0.400pt}{3.854pt}}
\multiput(545.17,222.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(547.17,214){\rule{0.400pt}{3.700pt}}
\multiput(546.17,214.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(548.67,215){\rule{0.400pt}{4.095pt}}
\multiput(548.17,223.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(550,213.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,212.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.67,213){\rule{0.400pt}{8.672pt}}
\multiput(553.17,213.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(555.17,249){\rule{0.400pt}{3.100pt}}
\multiput(554.17,249.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(556.67,264){\rule{0.400pt}{7.468pt}}
\multiput(556.17,264.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(558.17,285){\rule{0.400pt}{2.100pt}}
\multiput(557.17,290.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(560.17,272){\rule{0.400pt}{2.700pt}}
\multiput(559.17,279.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(561.67,272){\rule{0.400pt}{3.373pt}}
\multiput(561.17,272.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(563.17,286){\rule{0.400pt}{3.500pt}}
\multiput(562.17,286.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(565.17,291){\rule{0.400pt}{2.500pt}}
\multiput(564.17,297.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(566.67,291){\rule{0.400pt}{5.059pt}}
\multiput(566.17,291.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(568.17,312){\rule{0.400pt}{5.700pt}}
\multiput(567.17,312.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(569.67,340){\rule{0.400pt}{0.723pt}}
\multiput(569.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(571.17,343){\rule{0.400pt}{3.300pt}}
\multiput(570.17,343.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(573.17,359){\rule{0.400pt}{1.500pt}}
\multiput(572.17,359.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(574.67,357){\rule{0.400pt}{2.168pt}}
\multiput(574.17,361.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(576.17,357){\rule{0.400pt}{2.900pt}}
\multiput(575.17,357.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(577.67,371){\rule{0.400pt}{3.373pt}}
\multiput(577.17,371.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(579.17,365){\rule{0.400pt}{4.100pt}}
\multiput(578.17,376.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(581.17,338){\rule{0.400pt}{5.500pt}}
\multiput(580.17,353.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(582.67,312){\rule{0.400pt}{6.263pt}}
\multiput(582.17,325.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(584.17,303){\rule{0.400pt}{1.900pt}}
\multiput(583.17,308.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(585.67,298){\rule{0.400pt}{1.204pt}}
\multiput(585.17,300.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(587.17,298){\rule{0.400pt}{2.300pt}}
\multiput(586.17,298.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(589.17,299){\rule{0.400pt}{2.100pt}}
\multiput(588.17,304.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(590.67,299){\rule{0.400pt}{3.854pt}}
\multiput(590.17,299.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(592.17,315){\rule{0.400pt}{2.700pt}}
\multiput(591.17,315.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(400.0,667.0){\usebox{\plotpoint}}
\put(595.17,299){\rule{0.400pt}{5.900pt}}
\multiput(594.17,315.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(597.17,299){\rule{0.400pt}{6.300pt}}
\multiput(596.17,299.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(598.67,330){\rule{0.400pt}{0.964pt}}
\multiput(598.17,330.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(600.17,334){\rule{0.400pt}{4.900pt}}
\multiput(599.17,334.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(601.67,358){\rule{0.400pt}{3.854pt}}
\multiput(601.17,358.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(603.17,374){\rule{0.400pt}{1.300pt}}
\multiput(602.17,374.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(605.17,356){\rule{0.400pt}{4.900pt}}
\multiput(604.17,369.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(606.67,356){\rule{0.400pt}{5.782pt}}
\multiput(606.17,356.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(608.17,380){\rule{0.400pt}{0.700pt}}
\multiput(607.17,380.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(609.67,371){\rule{0.400pt}{2.891pt}}
\multiput(609.17,377.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(611.17,366){\rule{0.400pt}{1.100pt}}
\multiput(610.17,368.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(594.0,328.0){\usebox{\plotpoint}}
\put(614.67,357){\rule{0.400pt}{2.168pt}}
\multiput(614.17,361.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(616,355.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.67,345){\rule{0.400pt}{2.650pt}}
\multiput(617.17,350.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(619.17,345){\rule{0.400pt}{1.500pt}}
\multiput(618.17,345.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(621.17,352){\rule{0.400pt}{7.900pt}}
\multiput(620.17,352.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(622.67,391){\rule{0.400pt}{8.191pt}}
\multiput(622.17,391.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(624.17,425){\rule{0.400pt}{1.100pt}}
\multiput(623.17,425.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(613.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.17,430){\rule{0.400pt}{0.900pt}}
\multiput(626.17,430.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(629.17,423){\rule{0.400pt}{2.300pt}}
\multiput(628.17,429.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(630.67,423){\rule{0.400pt}{0.723pt}}
\multiput(630.17,423.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(632.17,426){\rule{0.400pt}{2.700pt}}
\multiput(631.17,426.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(633.67,428){\rule{0.400pt}{2.650pt}}
\multiput(633.17,433.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(635,426.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637.17,427){\rule{0.400pt}{7.100pt}}
\multiput(636.17,427.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(638.67,443){\rule{0.400pt}{4.577pt}}
\multiput(638.17,452.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(640.17,435){\rule{0.400pt}{1.700pt}}
\multiput(639.17,439.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(642.17,435){\rule{0.400pt}{0.700pt}}
\multiput(641.17,435.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(643.67,438){\rule{0.400pt}{4.577pt}}
\multiput(643.17,438.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(645.17,452){\rule{0.400pt}{1.100pt}}
\multiput(644.17,454.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(646.67,452){\rule{0.400pt}{1.445pt}}
\multiput(646.17,452.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(648.17,420){\rule{0.400pt}{7.700pt}}
\multiput(647.17,442.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(650.17,413){\rule{0.400pt}{1.500pt}}
\multiput(649.17,416.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(651.67,409){\rule{0.400pt}{0.964pt}}
\multiput(651.17,411.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(653,409.17){\rule{0.482pt}{0.400pt}}
\multiput(653.00,408.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,399){\rule{0.400pt}{2.891pt}}
\multiput(654.17,405.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(656.17,399){\rule{0.400pt}{1.900pt}}
\multiput(655.17,399.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(658.17,393){\rule{0.400pt}{3.100pt}}
\multiput(657.17,401.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(659.67,377){\rule{0.400pt}{3.854pt}}
\multiput(659.17,385.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(661.17,360){\rule{0.400pt}{3.500pt}}
\multiput(660.17,369.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(662.67,331){\rule{0.400pt}{6.986pt}}
\multiput(662.17,345.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(664.17,302){\rule{0.400pt}{5.900pt}}
\multiput(663.17,318.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(666.17,302){\rule{0.400pt}{3.700pt}}
\multiput(665.17,302.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(667.67,320){\rule{0.400pt}{6.745pt}}
\multiput(667.17,320.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(669.17,340){\rule{0.400pt}{1.700pt}}
\multiput(668.17,344.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(670.67,340){\rule{0.400pt}{0.482pt}}
\multiput(670.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.17,342){\rule{0.400pt}{5.100pt}}
\multiput(671.17,342.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(674.17,367){\rule{0.400pt}{0.900pt}}
\multiput(673.17,367.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(675.67,371){\rule{0.400pt}{2.891pt}}
\multiput(675.17,371.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(677.17,383){\rule{0.400pt}{1.500pt}}
\multiput(676.17,383.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(678.67,369){\rule{0.400pt}{5.059pt}}
\multiput(678.17,379.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(680.17,362){\rule{0.400pt}{1.500pt}}
\multiput(679.17,365.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(682.17,343){\rule{0.400pt}{3.900pt}}
\multiput(681.17,353.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(683.67,307){\rule{0.400pt}{8.672pt}}
\multiput(683.17,325.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(685.17,277){\rule{0.400pt}{6.100pt}}
\multiput(684.17,294.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(686.67,270){\rule{0.400pt}{1.686pt}}
\multiput(686.17,273.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(688.17,255){\rule{0.400pt}{3.100pt}}
\multiput(687.17,263.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(690.17,255){\rule{0.400pt}{3.300pt}}
\multiput(689.17,255.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(691.67,253){\rule{0.400pt}{4.336pt}}
\multiput(691.17,262.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(693.17,222){\rule{0.400pt}{6.300pt}}
\multiput(692.17,239.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(694.67,185){\rule{0.400pt}{8.913pt}}
\multiput(694.17,203.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(696.17,185){\rule{0.400pt}{2.100pt}}
\multiput(695.17,185.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(698.17,171){\rule{0.400pt}{4.900pt}}
\multiput(697.17,184.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(699.67,155){\rule{0.400pt}{3.854pt}}
\multiput(699.17,163.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(626.0,430.0){\usebox{\plotpoint}}
\put(702.67,155){\rule{0.400pt}{3.614pt}}
\multiput(702.17,155.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(704.17,157){\rule{0.400pt}{2.700pt}}
\multiput(703.17,164.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(706.17,157){\rule{0.400pt}{1.100pt}}
\multiput(705.17,157.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(707.67,155){\rule{0.400pt}{1.686pt}}
\multiput(707.17,158.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(709.17,146){\rule{0.400pt}{1.900pt}}
\multiput(708.17,151.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(710.67,146){\rule{0.400pt}{3.854pt}}
\multiput(710.17,146.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(712.17,162){\rule{0.400pt}{2.300pt}}
\multiput(711.17,162.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(714.17,155){\rule{0.400pt}{3.700pt}}
\multiput(713.17,165.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(715.67,150){\rule{0.400pt}{1.204pt}}
\multiput(715.17,152.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(717.17,146){\rule{0.400pt}{0.900pt}}
\multiput(716.17,148.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(719.17,146){\rule{0.400pt}{2.700pt}}
\multiput(718.17,146.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(720.67,159){\rule{0.400pt}{9.395pt}}
\multiput(720.17,159.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(722.17,198){\rule{0.400pt}{4.700pt}}
\multiput(721.17,198.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(723.67,221){\rule{0.400pt}{2.891pt}}
\multiput(723.17,221.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(725.17,233){\rule{0.400pt}{7.700pt}}
\multiput(724.17,233.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(727.17,271){\rule{0.400pt}{3.900pt}}
\multiput(726.17,271.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(728.67,269){\rule{0.400pt}{5.059pt}}
\multiput(728.17,279.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(730.17,260){\rule{0.400pt}{1.900pt}}
\multiput(729.17,265.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(731.67,260){\rule{0.400pt}{1.686pt}}
\multiput(731.17,260.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(733.17,267){\rule{0.400pt}{2.100pt}}
\multiput(732.17,267.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(735,277.17){\rule{0.482pt}{0.400pt}}
\multiput(735.00,276.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(736.67,279){\rule{0.400pt}{5.300pt}}
\multiput(736.17,279.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(738.17,291){\rule{0.400pt}{2.100pt}}
\multiput(737.17,296.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(739.67,291){\rule{0.400pt}{3.132pt}}
\multiput(739.17,291.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(741.17,304){\rule{0.400pt}{4.900pt}}
\multiput(740.17,304.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(743.17,328){\rule{0.400pt}{6.900pt}}
\multiput(742.17,328.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(745,360.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.17,361){\rule{0.400pt}{6.100pt}}
\multiput(745.17,361.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(747.67,391){\rule{0.400pt}{0.723pt}}
\multiput(747.17,391.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(749.17,394){\rule{0.400pt}{2.700pt}}
\multiput(748.17,394.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(751,407.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,406.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(752.67,397){\rule{0.400pt}{2.891pt}}
\multiput(752.17,403.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(754.17,397){\rule{0.400pt}{1.100pt}}
\multiput(753.17,397.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(755.67,402){\rule{0.400pt}{9.877pt}}
\multiput(755.17,402.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(757,441.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.17,423){\rule{0.400pt}{3.900pt}}
\multiput(758.17,433.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(760.67,409){\rule{0.400pt}{3.373pt}}
\multiput(760.17,416.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(762.17,386){\rule{0.400pt}{4.700pt}}
\multiput(761.17,399.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(763.67,360){\rule{0.400pt}{6.263pt}}
\multiput(763.17,373.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(765.17,353){\rule{0.400pt}{1.500pt}}
\multiput(764.17,356.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(767.17,346){\rule{0.400pt}{1.500pt}}
\multiput(766.17,349.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(768.67,333){\rule{0.400pt}{3.132pt}}
\multiput(768.17,339.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(770.17,333){\rule{0.400pt}{1.700pt}}
\multiput(769.17,333.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(771.67,341){\rule{0.400pt}{4.818pt}}
\multiput(771.17,341.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(773.17,355){\rule{0.400pt}{1.300pt}}
\multiput(772.17,358.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(775,353.17){\rule{0.482pt}{0.400pt}}
\multiput(775.00,354.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.67,353){\rule{0.400pt}{5.300pt}}
\multiput(776.17,353.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(778.17,375){\rule{0.400pt}{3.500pt}}
\multiput(777.17,375.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(779.67,392){\rule{0.400pt}{3.854pt}}
\multiput(779.17,392.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(781.17,398){\rule{0.400pt}{2.100pt}}
\multiput(780.17,403.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(783.17,381){\rule{0.400pt}{3.500pt}}
\multiput(782.17,390.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(784.67,375){\rule{0.400pt}{1.445pt}}
\multiput(784.17,378.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(786.17,375){\rule{0.400pt}{6.300pt}}
\multiput(785.17,375.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(787.67,399){\rule{0.400pt}{1.686pt}}
\multiput(787.17,402.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(789.17,399){\rule{0.400pt}{5.700pt}}
\multiput(788.17,399.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(791.17,427){\rule{0.400pt}{4.700pt}}
\multiput(790.17,427.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(792.67,450){\rule{0.400pt}{3.614pt}}
\multiput(792.17,450.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(794,465.17){\rule{0.482pt}{0.400pt}}
\multiput(794.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(796.17,467){\rule{0.400pt}{3.700pt}}
\multiput(795.17,467.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(797.67,460){\rule{0.400pt}{6.023pt}}
\multiput(797.17,472.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(799.17,460){\rule{0.400pt}{2.100pt}}
\multiput(798.17,460.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(800.67,470){\rule{0.400pt}{5.059pt}}
\multiput(800.17,470.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(802.17,491){\rule{0.400pt}{3.500pt}}
\multiput(801.17,491.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(804.17,492){\rule{0.400pt}{3.300pt}}
\multiput(803.17,501.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(805.67,484){\rule{0.400pt}{1.927pt}}
\multiput(805.17,488.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(807,483.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,483.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,482.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.17,478){\rule{0.400pt}{1.100pt}}
\multiput(811.17,480.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(813.67,466){\rule{0.400pt}{2.891pt}}
\multiput(813.17,472.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(815.17,466){\rule{0.400pt}{1.900pt}}
\multiput(814.17,466.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(816.67,473){\rule{0.400pt}{0.482pt}}
\multiput(816.17,474.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.17,461){\rule{0.400pt}{2.500pt}}
\multiput(817.17,467.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(820.17,461){\rule{0.400pt}{3.100pt}}
\multiput(819.17,461.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(821.67,476){\rule{0.400pt}{7.227pt}}
\multiput(821.17,476.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(823.17,506){\rule{0.400pt}{6.100pt}}
\multiput(822.17,506.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(824.67,536){\rule{0.400pt}{9.877pt}}
\multiput(824.17,536.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(826.17,577){\rule{0.400pt}{3.900pt}}
\multiput(825.17,577.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(828.17,575){\rule{0.400pt}{4.300pt}}
\multiput(827.17,587.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(829.67,575){\rule{0.400pt}{3.132pt}}
\multiput(829.17,575.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(831.17,588){\rule{0.400pt}{2.300pt}}
\multiput(830.17,588.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(832.67,597){\rule{0.400pt}{0.482pt}}
\multiput(832.17,598.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(834.17,584){\rule{0.400pt}{2.700pt}}
\multiput(833.17,591.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(701.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}


==> isin7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(0,0)(0,165)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-3}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-2}}
\put(816.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1}}
\put(816.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(816.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2}}
\put(816.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(816.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){1}}
\put(323.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){2}}
\put(425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){3}}
\put(528.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){4}}
\put(631.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){5}}
\put(733.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){6}}
\put(836.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,495){\makebox(0,0){$W_{\lambda}^s(t)$}}
\put(528,23){\makebox(0,0){t}}
\put(733,750){\makebox(0,0)[l]{c}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,495){\usebox{\plotpoint}}
\put(220.17,495){\rule{0.400pt}{23.100pt}}
\multiput(219.17,495.00)(2.000,67.055){2}{\rule{0.400pt}{11.550pt}}
\put(221.67,610){\rule{0.400pt}{12.527pt}}
\multiput(221.17,610.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(223.17,662){\rule{0.400pt}{5.100pt}}
\multiput(222.17,662.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(224.67,684){\rule{0.400pt}{0.723pt}}
\multiput(224.17,685.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226.17,684){\rule{0.400pt}{8.300pt}}
\multiput(225.17,684.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(228.17,707){\rule{0.400pt}{3.700pt}}
\multiput(227.17,717.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(229.67,707){\rule{0.400pt}{11.322pt}}
\multiput(229.17,707.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(231.17,698){\rule{0.400pt}{11.300pt}}
\multiput(230.17,730.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(232.67,698){\rule{0.400pt}{7.950pt}}
\multiput(232.17,698.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(234.17,731){\rule{0.400pt}{10.100pt}}
\multiput(233.17,731.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(236.17,760){\rule{0.400pt}{4.300pt}}
\multiput(235.17,772.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(237.67,716){\rule{0.400pt}{10.600pt}}
\multiput(237.17,738.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(239.17,716){\rule{0.400pt}{12.300pt}}
\multiput(238.17,716.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(240.67,777){\rule{0.400pt}{1.204pt}}
\multiput(240.17,777.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(242.17,782){\rule{0.400pt}{5.300pt}}
\multiput(241.17,782.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(244.17,805){\rule{0.400pt}{0.700pt}}
\multiput(243.17,806.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(245.67,757){\rule{0.400pt}{11.563pt}}
\multiput(245.17,781.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(247.17,726){\rule{0.400pt}{6.300pt}}
\multiput(246.17,743.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(248.67,726){\rule{0.400pt}{5.782pt}}
\multiput(248.17,726.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(250.17,750){\rule{0.400pt}{3.500pt}}
\multiput(249.17,750.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(252.17,767){\rule{0.400pt}{6.700pt}}
\multiput(251.17,767.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(253.67,791){\rule{0.400pt}{2.168pt}}
\multiput(253.17,795.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(255.17,791){\rule{0.400pt}{10.300pt}}
\multiput(254.17,791.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(257.17,823){\rule{0.400pt}{3.900pt}}
\multiput(256.17,833.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(258.67,815){\rule{0.400pt}{1.927pt}}
\multiput(258.17,819.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(260.17,731){\rule{0.400pt}{16.900pt}}
\multiput(259.17,779.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(261.67,726){\rule{0.400pt}{1.204pt}}
\multiput(261.17,728.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(263.17,726){\rule{0.400pt}{6.300pt}}
\multiput(262.17,726.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(265.17,757){\rule{0.400pt}{9.500pt}}
\multiput(264.17,757.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(266.67,769){\rule{0.400pt}{8.432pt}}
\multiput(266.17,786.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(268.17,751){\rule{0.400pt}{3.700pt}}
\multiput(267.17,761.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(269.67,751){\rule{0.400pt}{17.586pt}}
\multiput(269.17,751.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(271.17,792){\rule{0.400pt}{6.500pt}}
\multiput(270.17,810.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(273.17,792){\rule{0.400pt}{9.700pt}}
\multiput(272.17,792.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(274.67,840){\rule{0.400pt}{5.300pt}}
\multiput(274.17,840.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(276.17,826){\rule{0.400pt}{7.300pt}}
\multiput(275.17,846.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(277.67,785){\rule{0.400pt}{9.877pt}}
\multiput(277.17,805.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(279.17,785){\rule{0.400pt}{8.300pt}}
\multiput(278.17,785.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(281.17,713){\rule{0.400pt}{22.700pt}}
\multiput(280.17,778.89)(2.000,-65.885){2}{\rule{0.400pt}{11.350pt}}
\put(282.67,689){\rule{0.400pt}{5.782pt}}
\multiput(282.17,701.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(284.17,654){\rule{0.400pt}{7.100pt}}
\multiput(283.17,674.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(285.67,654){\rule{0.400pt}{20.717pt}}
\multiput(285.17,654.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(287.17,740){\rule{0.400pt}{10.500pt}}
\multiput(286.17,740.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(289.17,773){\rule{0.400pt}{3.900pt}}
\multiput(288.17,783.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(290.67,750){\rule{0.400pt}{5.541pt}}
\multiput(290.17,761.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(292.17,750){\rule{0.400pt}{2.300pt}}
\multiput(291.17,750.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(293.67,761){\rule{0.400pt}{4.095pt}}
\multiput(293.17,761.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(295.17,778){\rule{0.400pt}{6.500pt}}
\multiput(294.17,778.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(297.17,777){\rule{0.400pt}{6.700pt}}
\multiput(296.17,796.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(298.67,777){\rule{0.400pt}{13.972pt}}
\multiput(298.17,777.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(300.17,825){\rule{0.400pt}{2.100pt}}
\multiput(299.17,830.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(301.67,823){\rule{0.400pt}{0.482pt}}
\multiput(301.17,824.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(303.17,813){\rule{0.400pt}{2.100pt}}
\multiput(302.17,818.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(305.17,804){\rule{0.400pt}{1.900pt}}
\multiput(304.17,809.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(306.67,714){\rule{0.400pt}{21.681pt}}
\multiput(306.17,759.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(308.17,714){\rule{0.400pt}{12.700pt}}
\multiput(307.17,714.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(309.67,777){\rule{0.400pt}{5.782pt}}
\multiput(309.17,777.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(311.17,715){\rule{0.400pt}{17.300pt}}
\multiput(310.17,765.09)(2.000,-50.093){2}{\rule{0.400pt}{8.650pt}}
\put(313.17,626){\rule{0.400pt}{17.900pt}}
\multiput(312.17,677.85)(2.000,-51.848){2}{\rule{0.400pt}{8.950pt}}
\put(314.67,626){\rule{0.400pt}{2.168pt}}
\multiput(314.17,626.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(316.17,627){\rule{0.400pt}{1.700pt}}
\multiput(315.17,631.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(317.67,627){\rule{0.400pt}{5.059pt}}
\multiput(317.17,627.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(319.17,648){\rule{0.400pt}{8.700pt}}
\multiput(318.17,648.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(321.17,680){\rule{0.400pt}{2.300pt}}
\multiput(320.17,686.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(322.67,680){\rule{0.400pt}{23.126pt}}
\multiput(322.17,680.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(324.17,727){\rule{0.400pt}{9.900pt}}
\multiput(323.17,755.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(325.67,727){\rule{0.400pt}{2.409pt}}
\multiput(325.17,727.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(327.17,685){\rule{0.400pt}{10.500pt}}
\multiput(326.17,715.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(329.17,685){\rule{0.400pt}{4.900pt}}
\multiput(328.17,685.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(330.67,709){\rule{0.400pt}{1.445pt}}
\multiput(330.17,709.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(332.17,715){\rule{0.400pt}{9.700pt}}
\multiput(331.17,715.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(335.67,741){\rule{0.400pt}{5.300pt}}
\multiput(335.17,752.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(337.17,676){\rule{0.400pt}{13.100pt}}
\multiput(336.17,713.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(338.67,676){\rule{0.400pt}{27.222pt}}
\multiput(338.17,676.00)(1.000,56.500){2}{\rule{0.400pt}{13.611pt}}
\put(340,788.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.17,748){\rule{0.400pt}{8.500pt}}
\multiput(341.17,772.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(343.67,748){\rule{0.400pt}{5.782pt}}
\multiput(343.17,748.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(345.17,772){\rule{0.400pt}{8.500pt}}
\multiput(344.17,772.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(346.67,749){\rule{0.400pt}{15.658pt}}
\multiput(346.17,781.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(348.17,746){\rule{0.400pt}{0.700pt}}
\multiput(347.17,747.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(350.17,679){\rule{0.400pt}{13.500pt}}
\multiput(349.17,717.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\put(351.67,679){\rule{0.400pt}{6.745pt}}
\multiput(351.17,679.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(353.17,707){\rule{0.400pt}{1.100pt}}
\multiput(352.17,707.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(354.67,712){\rule{0.400pt}{7.709pt}}
\multiput(354.17,712.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(356.17,660){\rule{0.400pt}{16.900pt}}
\multiput(355.17,708.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(358.17,635){\rule{0.400pt}{5.100pt}}
\multiput(357.17,649.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(359.67,536){\rule{0.400pt}{23.849pt}}
\multiput(359.17,585.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(361.17,517){\rule{0.400pt}{3.900pt}}
\multiput(360.17,527.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(362.67,517){\rule{0.400pt}{5.300pt}}
\multiput(362.17,517.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(364.17,527){\rule{0.400pt}{2.500pt}}
\multiput(363.17,533.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(366.17,515){\rule{0.400pt}{2.500pt}}
\multiput(365.17,521.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(367.67,515){\rule{0.400pt}{8.672pt}}
\multiput(367.17,515.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(369.17,551){\rule{0.400pt}{21.100pt}}
\multiput(368.17,551.00)(2.000,61.206){2}{\rule{0.400pt}{10.550pt}}
\put(370.67,596){\rule{0.400pt}{14.454pt}}
\multiput(370.17,626.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(372.17,587){\rule{0.400pt}{1.900pt}}
\multiput(371.17,592.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(374.17,587){\rule{0.400pt}{11.100pt}}
\multiput(373.17,587.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(375.67,642){\rule{0.400pt}{15.418pt}}
\multiput(375.17,642.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(377.17,639){\rule{0.400pt}{13.500pt}}
\multiput(376.17,677.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\put(378.67,639){\rule{0.400pt}{12.045pt}}
\multiput(378.17,639.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(380.17,605){\rule{0.400pt}{16.900pt}}
\multiput(379.17,653.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(382.17,588){\rule{0.400pt}{3.500pt}}
\multiput(381.17,597.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(383.67,588){\rule{0.400pt}{1.445pt}}
\multiput(383.17,588.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(385.17,594){\rule{0.400pt}{5.500pt}}
\multiput(384.17,594.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(387,619.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.17,620){\rule{0.400pt}{10.700pt}}
\multiput(387.17,620.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(390.17,634){\rule{0.400pt}{7.900pt}}
\multiput(389.17,656.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(391.67,634){\rule{0.400pt}{9.877pt}}
\multiput(391.17,634.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(393.17,643){\rule{0.400pt}{6.500pt}}
\multiput(392.17,661.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(394.67,595){\rule{0.400pt}{11.563pt}}
\multiput(394.17,619.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(396.17,570){\rule{0.400pt}{5.100pt}}
\multiput(395.17,584.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(398.17,570){\rule{0.400pt}{28.500pt}}
\multiput(397.17,570.00)(2.000,82.847){2}{\rule{0.400pt}{14.250pt}}
\put(399.67,695){\rule{0.400pt}{4.095pt}}
\multiput(399.17,703.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(401.17,695){\rule{0.400pt}{1.700pt}}
\multiput(400.17,695.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(402.67,670){\rule{0.400pt}{7.950pt}}
\multiput(402.17,686.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(404.17,670){\rule{0.400pt}{18.300pt}}
\multiput(403.17,670.00)(2.000,53.017){2}{\rule{0.400pt}{9.150pt}}
\put(406.17,681){\rule{0.400pt}{16.100pt}}
\multiput(405.17,727.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(407.67,681){\rule{0.400pt}{1.927pt}}
\multiput(407.17,681.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(409.17,689){\rule{0.400pt}{1.700pt}}
\multiput(408.17,689.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(411.17,651){\rule{0.400pt}{9.300pt}}
\multiput(410.17,677.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(412.67,615){\rule{0.400pt}{8.672pt}}
\multiput(412.17,633.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(414.17,615){\rule{0.400pt}{4.300pt}}
\multiput(413.17,615.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(415.67,568){\rule{0.400pt}{16.381pt}}
\multiput(415.17,602.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(417.17,533){\rule{0.400pt}{7.100pt}}
\multiput(416.17,553.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(419.17,533){\rule{0.400pt}{12.700pt}}
\multiput(418.17,533.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(420.67,596){\rule{0.400pt}{2.168pt}}
\multiput(420.17,596.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(422.17,605){\rule{0.400pt}{17.300pt}}
\multiput(421.17,605.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(423.67,621){\rule{0.400pt}{16.863pt}}
\multiput(423.17,656.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(425.17,543){\rule{0.400pt}{15.700pt}}
\multiput(424.17,588.41)(2.000,-45.414){2}{\rule{0.400pt}{7.850pt}}
\put(427.17,499){\rule{0.400pt}{8.900pt}}
\multiput(426.17,524.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(428.67,499){\rule{0.400pt}{5.059pt}}
\multiput(428.17,499.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(430.17,397){\rule{0.400pt}{24.700pt}}
\multiput(429.17,468.73)(2.000,-71.734){2}{\rule{0.400pt}{12.350pt}}
\put(431.67,374){\rule{0.400pt}{5.541pt}}
\multiput(431.17,385.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(433.17,374){\rule{0.400pt}{3.900pt}}
\multiput(432.17,374.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(435.17,393){\rule{0.400pt}{1.300pt}}
\multiput(434.17,393.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(436.67,361){\rule{0.400pt}{9.154pt}}
\multiput(436.17,380.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(438.17,361){\rule{0.400pt}{8.500pt}}
\multiput(437.17,361.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(439.67,370){\rule{0.400pt}{7.950pt}}
\multiput(439.17,386.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(441.17,370){\rule{0.400pt}{7.500pt}}
\multiput(440.17,370.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(443.17,407){\rule{0.400pt}{5.100pt}}
\multiput(442.17,407.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(444.67,432){\rule{0.400pt}{24.813pt}}
\multiput(444.17,432.00)(1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(446.17,432){\rule{0.400pt}{20.700pt}}
\multiput(445.17,492.04)(2.000,-60.036){2}{\rule{0.400pt}{10.350pt}}
\put(447.67,432){\rule{0.400pt}{6.023pt}}
\multiput(447.17,432.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(449.17,454){\rule{0.400pt}{0.700pt}}
\multiput(448.17,455.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(451.17,454){\rule{0.400pt}{11.300pt}}
\multiput(450.17,454.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(452.67,510){\rule{0.400pt}{4.336pt}}
\multiput(452.17,510.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(454.17,528){\rule{0.400pt}{13.300pt}}
\multiput(453.17,528.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(455.67,522){\rule{0.400pt}{17.345pt}}
\multiput(455.17,558.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(457.17,522){\rule{0.400pt}{25.100pt}}
\multiput(456.17,522.00)(2.000,72.904){2}{\rule{0.400pt}{12.550pt}}
\put(459.17,573){\rule{0.400pt}{14.900pt}}
\multiput(458.17,616.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(460.67,473){\rule{0.400pt}{24.090pt}}
\multiput(460.17,523.00)(1.000,-50.000){2}{\rule{0.400pt}{12.045pt}}
\put(462.17,459){\rule{0.400pt}{2.900pt}}
\multiput(461.17,466.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(463.67,455){\rule{0.400pt}{0.964pt}}
\multiput(463.17,457.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(465.17,445){\rule{0.400pt}{2.100pt}}
\multiput(464.17,450.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(467.17,445){\rule{0.400pt}{3.300pt}}
\multiput(466.17,445.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(468.67,461){\rule{0.400pt}{7.950pt}}
\multiput(468.17,461.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(470.17,446){\rule{0.400pt}{9.700pt}}
\multiput(469.17,473.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(471.67,446){\rule{0.400pt}{8.672pt}}
\multiput(471.17,446.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(473.17,482){\rule{0.400pt}{14.700pt}}
\multiput(472.17,482.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(475.17,555){\rule{0.400pt}{4.100pt}}
\multiput(474.17,555.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(476.67,525){\rule{0.400pt}{12.045pt}}
\multiput(476.17,550.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(478.17,525){\rule{0.400pt}{6.700pt}}
\multiput(477.17,525.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(479.67,533){\rule{0.400pt}{6.023pt}}
\multiput(479.17,545.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(481.17,516){\rule{0.400pt}{3.500pt}}
\multiput(480.17,525.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(483.17,464){\rule{0.400pt}{10.500pt}}
\multiput(482.17,494.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(484.67,449){\rule{0.400pt}{3.614pt}}
\multiput(484.17,456.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(486.17,449){\rule{0.400pt}{3.700pt}}
\multiput(485.17,449.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(488.17,467){\rule{0.400pt}{27.300pt}}
\multiput(487.17,467.00)(2.000,79.337){2}{\rule{0.400pt}{13.650pt}}
\put(489.67,591){\rule{0.400pt}{2.891pt}}
\multiput(489.17,597.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(491.17,583){\rule{0.400pt}{1.700pt}}
\multiput(490.17,587.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(492.67,583){\rule{0.400pt}{2.409pt}}
\multiput(492.17,583.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(494.17,593){\rule{0.400pt}{4.300pt}}
\multiput(493.17,593.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(496.17,532){\rule{0.400pt}{16.500pt}}
\multiput(495.17,579.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(497.67,532){\rule{0.400pt}{31.558pt}}
\multiput(497.17,532.00)(1.000,65.500){2}{\rule{0.400pt}{15.779pt}}
\put(499.17,552){\rule{0.400pt}{22.300pt}}
\multiput(498.17,616.72)(2.000,-64.715){2}{\rule{0.400pt}{11.150pt}}
\put(500.67,552){\rule{0.400pt}{3.373pt}}
\multiput(500.17,552.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(502.17,566){\rule{0.400pt}{2.500pt}}
\multiput(501.17,566.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(504.17,578){\rule{0.400pt}{8.700pt}}
\multiput(503.17,578.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(505.67,524){\rule{0.400pt}{23.367pt}}
\multiput(505.17,572.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(507.17,524){\rule{0.400pt}{2.500pt}}
\multiput(506.17,524.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(509,534.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.17,535){\rule{0.400pt}{6.500pt}}
\multiput(509.17,535.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(512.17,519){\rule{0.400pt}{9.700pt}}
\multiput(511.17,546.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(513.67,489){\rule{0.400pt}{7.227pt}}
\multiput(513.17,504.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(515.17,410){\rule{0.400pt}{15.900pt}}
\multiput(514.17,456.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(516.67,400){\rule{0.400pt}{2.409pt}}
\multiput(516.17,405.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(518.17,400){\rule{0.400pt}{11.900pt}}
\multiput(517.17,400.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(520.17,442){\rule{0.400pt}{3.500pt}}
\multiput(519.17,451.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(521.67,442){\rule{0.400pt}{10.840pt}}
\multiput(521.17,442.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(523.17,487){\rule{0.400pt}{10.100pt}}
\multiput(522.17,487.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(524.67,514){\rule{0.400pt}{5.541pt}}
\multiput(524.17,525.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(526.17,507){\rule{0.400pt}{1.500pt}}
\multiput(525.17,510.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(528.17,499){\rule{0.400pt}{1.700pt}}
\multiput(527.17,503.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(529.67,380){\rule{0.400pt}{28.667pt}}
\multiput(529.17,439.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(531.17,366){\rule{0.400pt}{2.900pt}}
\multiput(530.17,373.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(532.67,366){\rule{0.400pt}{11.322pt}}
\multiput(532.17,366.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(534.17,336){\rule{0.400pt}{15.500pt}}
\multiput(533.17,380.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\put(536.17,247){\rule{0.400pt}{17.900pt}}
\multiput(535.17,298.85)(2.000,-51.848){2}{\rule{0.400pt}{8.950pt}}
\put(537.67,247){\rule{0.400pt}{6.986pt}}
\multiput(537.17,247.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(539.17,210){\rule{0.400pt}{13.300pt}}
\multiput(538.17,248.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(540.67,210){\rule{0.400pt}{8.672pt}}
\multiput(540.17,210.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(542.17,235){\rule{0.400pt}{2.300pt}}
\multiput(541.17,241.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(544.17,235){\rule{0.400pt}{6.500pt}}
\multiput(543.17,235.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(545.67,210){\rule{0.400pt}{13.731pt}}
\multiput(545.17,238.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(547.17,210){\rule{0.400pt}{14.900pt}}
\multiput(546.17,210.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(548.67,219){\rule{0.400pt}{15.658pt}}
\multiput(548.17,251.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(550.17,219){\rule{0.400pt}{0.900pt}}
\multiput(549.17,219.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(552.17,187){\rule{0.400pt}{7.300pt}}
\multiput(551.17,207.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(553.67,187){\rule{0.400pt}{27.222pt}}
\multiput(553.17,187.00)(1.000,56.500){2}{\rule{0.400pt}{13.611pt}}
\put(555,298.17){\rule{0.482pt}{0.400pt}}
\multiput(555.00,299.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556.67,298){\rule{0.400pt}{20.717pt}}
\multiput(556.17,298.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(558.17,349){\rule{0.400pt}{7.100pt}}
\multiput(557.17,369.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(560.17,301){\rule{0.400pt}{9.700pt}}
\multiput(559.17,328.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(561.67,301){\rule{0.400pt}{9.154pt}}
\multiput(561.17,301.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(563.17,339){\rule{0.400pt}{10.300pt}}
\multiput(562.17,339.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(565.17,330){\rule{0.400pt}{12.100pt}}
\multiput(564.17,364.89)(2.000,-34.886){2}{\rule{0.400pt}{6.050pt}}
\put(566.67,330){\rule{0.400pt}{12.768pt}}
\multiput(566.17,330.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(568.17,383){\rule{0.400pt}{13.500pt}}
\multiput(567.17,383.00)(2.000,38.980){2}{\rule{0.400pt}{6.750pt}}
\put(569.67,420){\rule{0.400pt}{7.227pt}}
\multiput(569.17,435.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(571.17,420){\rule{0.400pt}{7.700pt}}
\multiput(570.17,420.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(573.17,458){\rule{0.400pt}{3.700pt}}
\multiput(572.17,458.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(574.67,416){\rule{0.400pt}{14.454pt}}
\multiput(574.17,446.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(576.17,416){\rule{0.400pt}{12.700pt}}
\multiput(575.17,416.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(577.67,479){\rule{0.400pt}{9.636pt}}
\multiput(577.17,479.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(579.17,480){\rule{0.400pt}{7.900pt}}
\multiput(578.17,502.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(581.17,415){\rule{0.400pt}{13.100pt}}
\multiput(580.17,452.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(582.67,361){\rule{0.400pt}{13.009pt}}
\multiput(582.17,388.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(584.17,348){\rule{0.400pt}{2.700pt}}
\multiput(583.17,355.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(585.67,330){\rule{0.400pt}{4.336pt}}
\multiput(585.17,339.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(587.17,330){\rule{0.400pt}{7.900pt}}
\multiput(586.17,330.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(589.17,335){\rule{0.400pt}{6.900pt}}
\multiput(588.17,354.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(590.67,335){\rule{0.400pt}{8.432pt}}
\multiput(590.17,335.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(592.17,370){\rule{0.400pt}{5.900pt}}
\multiput(591.17,370.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(593.67,397){\rule{0.400pt}{0.482pt}}
\multiput(593.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.17,289){\rule{0.400pt}{21.700pt}}
\multiput(594.17,351.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\put(597.17,289){\rule{0.400pt}{23.300pt}}
\multiput(596.17,289.00)(2.000,67.640){2}{\rule{0.400pt}{11.650pt}}
\put(598.67,387){\rule{0.400pt}{4.336pt}}
\multiput(598.17,396.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(600.17,387){\rule{0.400pt}{12.700pt}}
\multiput(599.17,387.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(601.67,450){\rule{0.400pt}{7.950pt}}
\multiput(601.17,450.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(603.17,483){\rule{0.400pt}{3.500pt}}
\multiput(602.17,483.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(605.17,400){\rule{0.400pt}{20.100pt}}
\multiput(604.17,458.28)(2.000,-58.281){2}{\rule{0.400pt}{10.050pt}}
\put(606.67,400){\rule{0.400pt}{19.031pt}}
\multiput(606.17,400.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(608.17,479){\rule{0.400pt}{0.900pt}}
\multiput(607.17,479.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(609.67,427){\rule{0.400pt}{13.490pt}}
\multiput(609.17,455.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(611,426.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.17,428){\rule{0.400pt}{2.100pt}}
\multiput(612.17,428.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(614.67,411){\rule{0.400pt}{6.504pt}}
\multiput(614.17,424.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(616.17,411){\rule{0.400pt}{1.700pt}}
\multiput(615.17,411.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(617.67,363){\rule{0.400pt}{13.490pt}}
\multiput(617.17,391.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(619.17,363){\rule{0.400pt}{4.100pt}}
\multiput(618.17,363.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(621.17,383){\rule{0.400pt}{19.100pt}}
\multiput(620.17,383.00)(2.000,55.357){2}{\rule{0.400pt}{9.550pt}}
\put(622.67,478){\rule{0.400pt}{16.863pt}}
\multiput(622.17,478.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(624.17,539){\rule{0.400pt}{1.900pt}}
\multiput(623.17,544.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(625.67,529){\rule{0.400pt}{2.409pt}}
\multiput(625.17,534.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(334.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.17,501){\rule{0.400pt}{5.700pt}}
\multiput(628.17,517.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(630.67,494){\rule{0.400pt}{1.686pt}}
\multiput(630.17,497.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(632.17,494){\rule{0.400pt}{15.300pt}}
\multiput(631.17,494.00)(2.000,44.244){2}{\rule{0.400pt}{7.650pt}}
\put(633.67,501){\rule{0.400pt}{16.622pt}}
\multiput(633.17,535.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(635.17,498){\rule{0.400pt}{0.700pt}}
\multiput(634.17,499.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(637.17,498){\rule{0.400pt}{26.700pt}}
\multiput(636.17,498.00)(2.000,77.583){2}{\rule{0.400pt}{13.350pt}}
\put(638.67,548){\rule{0.400pt}{19.995pt}}
\multiput(638.17,589.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(640.17,521){\rule{0.400pt}{5.500pt}}
\multiput(639.17,536.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(627.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643.67,521){\rule{0.400pt}{14.213pt}}
\multiput(643.17,521.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(645.17,556){\rule{0.400pt}{4.900pt}}
\multiput(644.17,569.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(646.67,556){\rule{0.400pt}{8.191pt}}
\multiput(646.17,556.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(648.17,494){\rule{0.400pt}{19.300pt}}
\multiput(647.17,549.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(650,493.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(653.17,495){\rule{0.400pt}{3.500pt}}
\multiput(652.17,495.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(654.67,492){\rule{0.400pt}{4.818pt}}
\multiput(654.17,502.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(656.17,492){\rule{0.400pt}{8.900pt}}
\multiput(655.17,492.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(658.17,484){\rule{0.400pt}{10.500pt}}
\multiput(657.17,514.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(659.67,460){\rule{0.400pt}{5.782pt}}
\multiput(659.17,472.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(661.17,448){\rule{0.400pt}{2.500pt}}
\multiput(660.17,454.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(662.67,370){\rule{0.400pt}{18.790pt}}
\multiput(662.17,409.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(664.17,291){\rule{0.400pt}{15.900pt}}
\multiput(663.17,337.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(666.17,291){\rule{0.400pt}{11.700pt}}
\multiput(665.17,291.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(667.67,349){\rule{0.400pt}{22.645pt}}
\multiput(667.17,349.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(669.17,408){\rule{0.400pt}{7.100pt}}
\multiput(668.17,428.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(670.67,402){\rule{0.400pt}{1.445pt}}
\multiput(670.17,405.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(672.17,402){\rule{0.400pt}{21.300pt}}
\multiput(671.17,402.00)(2.000,61.791){2}{\rule{0.400pt}{10.650pt}}
\put(674.17,478){\rule{0.400pt}{6.100pt}}
\multiput(673.17,495.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(675.67,478){\rule{0.400pt}{9.636pt}}
\multiput(675.17,478.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(677.17,518){\rule{0.400pt}{5.300pt}}
\multiput(676.17,518.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(678.67,486){\rule{0.400pt}{13.972pt}}
\multiput(678.17,515.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(680,486.17){\rule{0.482pt}{0.400pt}}
\multiput(680.00,485.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.17,464){\rule{0.400pt}{4.900pt}}
\multiput(681.17,477.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(683.67,380){\rule{0.400pt}{20.236pt}}
\multiput(683.17,422.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(685.17,343){\rule{0.400pt}{7.500pt}}
\multiput(684.17,364.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(686.67,336){\rule{0.400pt}{1.686pt}}
\multiput(686.17,339.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(688.17,302){\rule{0.400pt}{6.900pt}}
\multiput(687.17,321.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(690.17,302){\rule{0.400pt}{17.100pt}}
\multiput(689.17,302.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(691.67,356){\rule{0.400pt}{7.468pt}}
\multiput(691.17,371.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(693.17,286){\rule{0.400pt}{14.100pt}}
\multiput(692.17,326.73)(2.000,-40.735){2}{\rule{0.400pt}{7.050pt}}
\put(694.67,197){\rule{0.400pt}{21.440pt}}
\multiput(694.17,241.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(696.17,197){\rule{0.400pt}{14.100pt}}
\multiput(695.17,197.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(698.17,198){\rule{0.400pt}{13.900pt}}
\multiput(697.17,238.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(699.67,157){\rule{0.400pt}{9.877pt}}
\multiput(699.17,177.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(701.17,157){\rule{0.400pt}{3.300pt}}
\multiput(700.17,157.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(702.67,173){\rule{0.400pt}{13.250pt}}
\multiput(702.17,173.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(704.17,192){\rule{0.400pt}{7.300pt}}
\multiput(703.17,212.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(706.17,192){\rule{0.400pt}{3.700pt}}
\multiput(705.17,192.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(707.67,210){\rule{0.400pt}{0.482pt}}
\multiput(707.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709.17,167){\rule{0.400pt}{9.100pt}}
\multiput(708.17,193.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(710.67,167){\rule{0.400pt}{12.045pt}}
\multiput(710.17,167.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(712.17,217){\rule{0.400pt}{3.500pt}}
\multiput(711.17,217.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(714.17,182){\rule{0.400pt}{10.500pt}}
\multiput(713.17,212.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(715.67,174){\rule{0.400pt}{1.927pt}}
\multiput(715.17,178.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(717.17,134){\rule{0.400pt}{8.100pt}}
\multiput(716.17,157.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(719.17,134){\rule{0.400pt}{3.100pt}}
\multiput(718.17,134.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(720.67,149){\rule{0.400pt}{26.499pt}}
\multiput(720.17,149.00)(1.000,55.000){2}{\rule{0.400pt}{13.249pt}}
\put(722.17,259){\rule{0.400pt}{6.900pt}}
\multiput(721.17,259.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(723.67,285){\rule{0.400pt}{1.927pt}}
\multiput(723.17,289.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(725.17,285){\rule{0.400pt}{23.100pt}}
\multiput(724.17,285.00)(2.000,67.055){2}{\rule{0.400pt}{11.550pt}}
\put(727.17,400){\rule{0.400pt}{6.300pt}}
\multiput(726.17,400.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(728.67,349){\rule{0.400pt}{19.754pt}}
\multiput(728.17,390.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(730.17,320){\rule{0.400pt}{5.900pt}}
\multiput(729.17,336.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(731.67,320){\rule{0.400pt}{4.336pt}}
\multiput(731.17,320.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(733.17,338){\rule{0.400pt}{0.900pt}}
\multiput(732.17,338.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(735.17,317){\rule{0.400pt}{5.100pt}}
\multiput(734.17,331.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(736.67,317){\rule{0.400pt}{13.490pt}}
\multiput(736.17,317.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(738.17,336){\rule{0.400pt}{7.500pt}}
\multiput(737.17,357.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(739.67,336){\rule{0.400pt}{4.818pt}}
\multiput(739.17,336.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(741.17,356){\rule{0.400pt}{7.500pt}}
\multiput(740.17,356.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(743.17,393){\rule{0.400pt}{17.700pt}}
\multiput(742.17,393.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(744.67,447){\rule{0.400pt}{8.191pt}}
\multiput(744.17,464.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(746.17,447){\rule{0.400pt}{14.700pt}}
\multiput(745.17,447.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(747.67,496){\rule{0.400pt}{5.782pt}}
\multiput(747.17,508.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(749.17,496){\rule{0.400pt}{4.900pt}}
\multiput(748.17,496.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(751.17,520){\rule{0.400pt}{1.300pt}}
\multiput(750.17,520.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(752.67,450){\rule{0.400pt}{18.308pt}}
\multiput(752.17,488.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(754.17,450){\rule{0.400pt}{5.300pt}}
\multiput(753.17,450.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(755.67,476){\rule{0.400pt}{30.353pt}}
\multiput(755.17,476.00)(1.000,63.000){2}{\rule{0.400pt}{15.177pt}}
\put(757.17,575){\rule{0.400pt}{5.500pt}}
\multiput(756.17,590.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(759.17,519){\rule{0.400pt}{11.300pt}}
\multiput(758.17,551.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(760.67,517){\rule{0.400pt}{0.482pt}}
\multiput(760.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762.17,457){\rule{0.400pt}{12.100pt}}
\multiput(761.17,491.89)(2.000,-34.886){2}{\rule{0.400pt}{6.050pt}}
\put(763.67,405){\rule{0.400pt}{12.527pt}}
\multiput(763.17,431.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(765.17,389){\rule{0.400pt}{3.300pt}}
\multiput(764.17,398.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(767.17,384){\rule{0.400pt}{1.100pt}}
\multiput(766.17,386.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(768.67,336){\rule{0.400pt}{11.563pt}}
\multiput(768.17,360.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(770.17,336){\rule{0.400pt}{3.100pt}}
\multiput(769.17,336.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(771.67,351){\rule{0.400pt}{14.695pt}}
\multiput(771.17,351.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(773.17,383){\rule{0.400pt}{5.900pt}}
\multiput(772.17,399.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(775.17,375){\rule{0.400pt}{1.700pt}}
\multiput(774.17,379.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(776.67,375){\rule{0.400pt}{10.359pt}}
\multiput(776.17,375.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(778.17,418){\rule{0.400pt}{9.100pt}}
\multiput(777.17,418.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(779.67,463){\rule{0.400pt}{10.118pt}}
\multiput(779.17,463.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(781.17,453){\rule{0.400pt}{10.500pt}}
\multiput(780.17,483.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(783.17,398){\rule{0.400pt}{11.100pt}}
\multiput(782.17,429.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(784.67,369){\rule{0.400pt}{6.986pt}}
\multiput(784.17,383.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(786.17,369){\rule{0.400pt}{19.700pt}}
\multiput(785.17,369.00)(2.000,57.112){2}{\rule{0.400pt}{9.850pt}}
\put(787.67,398){\rule{0.400pt}{16.622pt}}
\multiput(787.17,432.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(789.17,398){\rule{0.400pt}{15.100pt}}
\multiput(788.17,398.00)(2.000,43.659){2}{\rule{0.400pt}{7.550pt}}
\put(791.17,473){\rule{0.400pt}{10.300pt}}
\multiput(790.17,473.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(792.67,524){\rule{0.400pt}{2.409pt}}
\multiput(792.17,524.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(794.17,530){\rule{0.400pt}{0.900pt}}
\multiput(793.17,532.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(796.17,530){\rule{0.400pt}{11.300pt}}
\multiput(795.17,530.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(797.67,489){\rule{0.400pt}{23.367pt}}
\multiput(797.17,537.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(799.17,489){\rule{0.400pt}{7.300pt}}
\multiput(798.17,489.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(800.67,525){\rule{0.400pt}{9.636pt}}
\multiput(800.17,525.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(802.17,565){\rule{0.400pt}{6.700pt}}
\multiput(801.17,565.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(804.17,564){\rule{0.400pt}{6.900pt}}
\multiput(803.17,583.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(805.67,508){\rule{0.400pt}{13.490pt}}
\multiput(805.17,536.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(807.17,508){\rule{0.400pt}{4.300pt}}
\multiput(806.17,508.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(808.67,521){\rule{0.400pt}{1.927pt}}
\multiput(808.17,525.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(810.17,521){\rule{0.400pt}{0.900pt}}
\multiput(809.17,521.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(812.17,506){\rule{0.400pt}{3.900pt}}
\multiput(811.17,516.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(813.67,466){\rule{0.400pt}{9.636pt}}
\multiput(813.17,486.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(815.17,466){\rule{0.400pt}{8.100pt}}
\multiput(814.17,466.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(816.67,490){\rule{0.400pt}{3.854pt}}
\multiput(816.17,498.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(818.17,429){\rule{0.400pt}{12.300pt}}
\multiput(817.17,464.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(820.17,429){\rule{0.400pt}{7.700pt}}
\multiput(819.17,429.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(821.67,467){\rule{0.400pt}{13.731pt}}
\multiput(821.17,467.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(823.17,524){\rule{0.400pt}{9.900pt}}
\multiput(822.17,524.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(824.67,573){\rule{0.400pt}{21.922pt}}
\multiput(824.17,573.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(826.17,664){\rule{0.400pt}{7.700pt}}
\multiput(825.17,664.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(828.17,611){\rule{0.400pt}{18.300pt}}
\multiput(827.17,664.02)(2.000,-53.017){2}{\rule{0.400pt}{9.150pt}}
\put(829.67,611){\rule{0.400pt}{8.191pt}}
\multiput(829.17,611.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(831.17,645){\rule{0.400pt}{4.900pt}}
\multiput(830.17,645.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(832.67,661){\rule{0.400pt}{1.927pt}}
\multiput(832.17,665.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(834.17,615){\rule{0.400pt}{9.300pt}}
\multiput(833.17,641.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(652.0,495.0){\usebox{\plotpoint}}
\end{picture}


==> isin8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(0,0)(-950,50)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-8}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{-6}}
\put(816.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{-4}}
\put(816.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-2}}
\put(816.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0}}
\put(816.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{2}}
\put(816.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(816.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{6}}
\put(816.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{8}}
\put(816.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{10}}
\put(816.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){1}}
\put(323.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){2}}
\put(425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){3}}
\put(528.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){4}}
\put(631.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){5}}
\put(733.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){6}}
\put(836.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,495){\makebox(0,0){$W_{\lambda}^s(t)$}}
\put(528,23){\makebox(0,0){t}}
\put(733,792){\makebox(0,0)[l]{d}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,453){\usebox{\plotpoint}}
\put(220.17,453){\rule{0.400pt}{15.700pt}}
\multiput(219.17,453.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(221.67,531){\rule{0.400pt}{1.204pt}}
\multiput(221.17,531.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(223.17,536){\rule{0.400pt}{0.700pt}}
\multiput(222.17,536.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(224.67,539){\rule{0.400pt}{11.563pt}}
\multiput(224.17,539.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(226.17,587){\rule{0.400pt}{14.500pt}}
\multiput(225.17,587.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(228.17,590){\rule{0.400pt}{13.900pt}}
\multiput(227.17,630.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(229.67,590){\rule{0.400pt}{16.622pt}}
\multiput(229.17,590.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(231.17,551){\rule{0.400pt}{21.700pt}}
\multiput(230.17,613.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\put(232.67,551){\rule{0.400pt}{9.636pt}}
\multiput(232.17,551.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(234.17,591){\rule{0.400pt}{2.700pt}}
\multiput(233.17,591.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(236.17,604){\rule{0.400pt}{1.900pt}}
\multiput(235.17,604.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(237.67,550){\rule{0.400pt}{15.177pt}}
\multiput(237.17,581.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(239.17,550){\rule{0.400pt}{10.300pt}}
\multiput(238.17,550.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(240.67,549){\rule{0.400pt}{12.527pt}}
\multiput(240.17,575.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(242.17,549){\rule{0.400pt}{10.900pt}}
\multiput(241.17,549.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(244.17,574){\rule{0.400pt}{5.900pt}}
\multiput(243.17,590.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(245.67,538){\rule{0.400pt}{8.672pt}}
\multiput(245.17,556.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(247.17,538){\rule{0.400pt}{1.700pt}}
\multiput(246.17,538.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(248.67,496){\rule{0.400pt}{12.045pt}}
\multiput(248.17,521.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(250.17,496){\rule{0.400pt}{5.100pt}}
\multiput(249.17,496.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(252.17,521){\rule{0.400pt}{4.500pt}}
\multiput(251.17,521.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(253.67,507){\rule{0.400pt}{8.672pt}}
\multiput(253.17,525.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(255.17,507){\rule{0.400pt}{25.500pt}}
\multiput(254.17,507.00)(2.000,74.073){2}{\rule{0.400pt}{12.750pt}}
\put(257.17,568){\rule{0.400pt}{13.300pt}}
\multiput(256.17,606.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(258.67,568){\rule{0.400pt}{8.191pt}}
\multiput(258.17,568.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(260.17,501){\rule{0.400pt}{20.300pt}}
\multiput(259.17,559.87)(2.000,-58.866){2}{\rule{0.400pt}{10.150pt}}
\put(261.67,501){\rule{0.400pt}{8.672pt}}
\multiput(261.17,501.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(263.17,537){\rule{0.400pt}{8.900pt}}
\multiput(262.17,537.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(265.17,581){\rule{0.400pt}{2.700pt}}
\multiput(264.17,581.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(266.67,510){\rule{0.400pt}{20.236pt}}
\multiput(266.17,552.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(268.17,490){\rule{0.400pt}{4.100pt}}
\multiput(267.17,501.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(269.67,490){\rule{0.400pt}{32.281pt}}
\multiput(269.17,490.00)(1.000,67.000){2}{\rule{0.400pt}{16.140pt}}
\put(271.17,495){\rule{0.400pt}{25.900pt}}
\multiput(270.17,570.24)(2.000,-75.243){2}{\rule{0.400pt}{12.950pt}}
\put(273.17,495){\rule{0.400pt}{16.300pt}}
\multiput(272.17,495.00)(2.000,47.169){2}{\rule{0.400pt}{8.150pt}}
\put(274.67,576){\rule{0.400pt}{13.972pt}}
\multiput(274.17,576.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(276.17,556){\rule{0.400pt}{15.700pt}}
\multiput(275.17,601.41)(2.000,-45.414){2}{\rule{0.400pt}{7.850pt}}
\put(277.67,556){\rule{0.400pt}{8.672pt}}
\multiput(277.17,556.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(279.17,592){\rule{0.400pt}{23.300pt}}
\multiput(278.17,592.00)(2.000,67.640){2}{\rule{0.400pt}{11.650pt}}
\put(281.17,486){\rule{0.400pt}{44.500pt}}
\multiput(280.17,615.64)(2.000,-129.638){2}{\rule{0.400pt}{22.250pt}}
\put(282.67,486){\rule{0.400pt}{2.650pt}}
\multiput(282.17,486.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(284.17,338){\rule{0.400pt}{31.900pt}}
\multiput(283.17,430.79)(2.000,-92.790){2}{\rule{0.400pt}{15.950pt}}
\put(285.67,338){\rule{0.400pt}{55.407pt}}
\multiput(285.17,338.00)(1.000,115.000){2}{\rule{0.400pt}{27.703pt}}
\put(287.17,568){\rule{0.400pt}{22.300pt}}
\multiput(286.17,568.00)(2.000,64.715){2}{\rule{0.400pt}{11.150pt}}
\put(289.17,470){\rule{0.400pt}{41.900pt}}
\multiput(288.17,592.03)(2.000,-122.034){2}{\rule{0.400pt}{20.950pt}}
\put(290.67,470){\rule{0.400pt}{5.300pt}}
\multiput(290.17,470.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(292.17,492){\rule{0.400pt}{11.900pt}}
\multiput(291.17,492.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(293.67,476){\rule{0.400pt}{18.067pt}}
\multiput(293.17,513.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(295.17,476){\rule{0.400pt}{26.900pt}}
\multiput(294.17,476.00)(2.000,78.168){2}{\rule{0.400pt}{13.450pt}}
\put(297.17,581){\rule{0.400pt}{5.900pt}}
\multiput(296.17,597.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(298.67,581){\rule{0.400pt}{8.672pt}}
\multiput(298.17,581.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(300.17,559){\rule{0.400pt}{11.700pt}}
\multiput(299.17,592.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(303.17,559){\rule{0.400pt}{5.100pt}}
\multiput(302.17,559.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(305.17,537){\rule{0.400pt}{9.500pt}}
\multiput(304.17,564.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(306.67,426){\rule{0.400pt}{26.740pt}}
\multiput(306.17,481.50)(1.000,-55.500){2}{\rule{0.400pt}{13.370pt}}
\put(308.17,426){\rule{0.400pt}{25.100pt}}
\multiput(307.17,426.00)(2.000,72.904){2}{\rule{0.400pt}{12.550pt}}
\put(309.67,551){\rule{0.400pt}{34.449pt}}
\multiput(309.17,551.00)(1.000,71.500){2}{\rule{0.400pt}{17.224pt}}
\put(311.17,542){\rule{0.400pt}{30.500pt}}
\multiput(310.17,630.70)(2.000,-88.696){2}{\rule{0.400pt}{15.250pt}}
\put(313.17,312){\rule{0.400pt}{46.100pt}}
\multiput(312.17,446.32)(2.000,-134.317){2}{\rule{0.400pt}{23.050pt}}
\put(314.67,312){\rule{0.400pt}{38.785pt}}
\multiput(314.17,312.00)(1.000,80.500){2}{\rule{0.400pt}{19.392pt}}
\put(316.17,378){\rule{0.400pt}{19.100pt}}
\multiput(315.17,433.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(317.67,378){\rule{0.400pt}{12.045pt}}
\multiput(317.17,378.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(319.17,428){\rule{0.400pt}{23.500pt}}
\multiput(318.17,428.00)(2.000,68.225){2}{\rule{0.400pt}{11.750pt}}
\put(321.17,500){\rule{0.400pt}{9.100pt}}
\multiput(320.17,526.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(322.67,500){\rule{0.400pt}{43.362pt}}
\multiput(322.17,500.00)(1.000,90.000){2}{\rule{0.400pt}{21.681pt}}
\put(324.17,442){\rule{0.400pt}{47.700pt}}
\multiput(323.17,581.00)(2.000,-138.996){2}{\rule{0.400pt}{23.850pt}}
\put(325.67,442){\rule{0.400pt}{33.967pt}}
\multiput(325.17,442.00)(1.000,70.500){2}{\rule{0.400pt}{16.983pt}}
\put(327.17,522){\rule{0.400pt}{12.300pt}}
\multiput(326.17,557.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(329.17,522){\rule{0.400pt}{0.900pt}}
\multiput(328.17,522.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(330.67,526){\rule{0.400pt}{7.709pt}}
\multiput(330.17,526.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(332.17,558){\rule{0.400pt}{18.500pt}}
\multiput(331.17,558.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(334.17,587){\rule{0.400pt}{12.700pt}}
\multiput(333.17,623.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(335.67,545){\rule{0.400pt}{10.118pt}}
\multiput(335.17,566.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(337.17,425){\rule{0.400pt}{24.100pt}}
\multiput(336.17,494.98)(2.000,-69.979){2}{\rule{0.400pt}{12.050pt}}
\put(338.67,425){\rule{0.400pt}{40.471pt}}
\multiput(338.17,425.00)(1.000,84.000){2}{\rule{0.400pt}{20.236pt}}
\put(340.17,593){\rule{0.400pt}{1.900pt}}
\multiput(339.17,593.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(342.17,507){\rule{0.400pt}{19.100pt}}
\multiput(341.17,562.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(343.67,507){\rule{0.400pt}{5.782pt}}
\multiput(343.17,507.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(345.17,531){\rule{0.400pt}{19.300pt}}
\multiput(344.17,531.00)(2.000,55.942){2}{\rule{0.400pt}{9.650pt}}
\put(346.67,532){\rule{0.400pt}{22.885pt}}
\multiput(346.17,579.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(348.17,507){\rule{0.400pt}{5.100pt}}
\multiput(347.17,521.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(350.17,498){\rule{0.400pt}{1.900pt}}
\multiput(349.17,503.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(351.67,498){\rule{0.400pt}{23.608pt}}
\multiput(351.17,498.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(353.17,521){\rule{0.400pt}{15.100pt}}
\multiput(352.17,564.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(354.67,521){\rule{0.400pt}{26.258pt}}
\multiput(354.17,521.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(356.17,535){\rule{0.400pt}{19.100pt}}
\multiput(355.17,590.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(358.17,511){\rule{0.400pt}{4.900pt}}
\multiput(357.17,524.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(359.67,356){\rule{0.400pt}{37.340pt}}
\multiput(359.17,433.50)(1.000,-77.500){2}{\rule{0.400pt}{18.670pt}}
\put(361.17,351){\rule{0.400pt}{1.100pt}}
\multiput(360.17,353.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(362.67,351){\rule{0.400pt}{20.958pt}}
\multiput(362.17,351.00)(1.000,43.500){2}{\rule{0.400pt}{10.479pt}}
\put(364.17,438){\rule{0.400pt}{0.900pt}}
\multiput(363.17,438.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(366.17,372){\rule{0.400pt}{14.100pt}}
\multiput(365.17,412.73)(2.000,-40.735){2}{\rule{0.400pt}{7.050pt}}
\put(367.67,372){\rule{0.400pt}{4.577pt}}
\multiput(367.17,372.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(369.17,391){\rule{0.400pt}{45.700pt}}
\multiput(368.17,391.00)(2.000,133.147){2}{\rule{0.400pt}{22.850pt}}
\put(370.67,525){\rule{0.400pt}{22.645pt}}
\multiput(370.17,572.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(372.17,465){\rule{0.400pt}{12.100pt}}
\multiput(371.17,499.89)(2.000,-34.886){2}{\rule{0.400pt}{6.050pt}}
\put(374.17,465){\rule{0.400pt}{8.300pt}}
\multiput(373.17,465.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(375.67,506){\rule{0.400pt}{29.872pt}}
\multiput(375.17,506.00)(1.000,62.000){2}{\rule{0.400pt}{14.936pt}}
\put(377.17,404){\rule{0.400pt}{45.300pt}}
\multiput(376.17,535.98)(2.000,-131.978){2}{\rule{0.400pt}{22.650pt}}
\put(378.67,404){\rule{0.400pt}{42.398pt}}
\multiput(378.17,404.00)(1.000,88.000){2}{\rule{0.400pt}{21.199pt}}
\put(380.17,527){\rule{0.400pt}{10.700pt}}
\multiput(379.17,557.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(382.17,487){\rule{0.400pt}{8.100pt}}
\multiput(381.17,510.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(383.67,389){\rule{0.400pt}{23.608pt}}
\multiput(383.17,438.00)(1.000,-49.000){2}{\rule{0.400pt}{11.804pt}}
\put(385.17,389){\rule{0.400pt}{22.900pt}}
\multiput(384.17,389.00)(2.000,66.470){2}{\rule{0.400pt}{11.450pt}}
\put(386.67,503){\rule{0.400pt}{4.818pt}}
\multiput(386.17,503.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(388.17,523){\rule{0.400pt}{3.900pt}}
\multiput(387.17,523.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(390.17,481){\rule{0.400pt}{12.300pt}}
\multiput(389.17,516.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(391.67,481){\rule{0.400pt}{17.104pt}}
\multiput(391.17,481.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(302.0,559.0){\usebox{\plotpoint}}
\put(394.67,442){\rule{0.400pt}{26.499pt}}
\multiput(394.17,497.00)(1.000,-55.000){2}{\rule{0.400pt}{13.249pt}}
\put(396.17,384){\rule{0.400pt}{11.700pt}}
\multiput(395.17,417.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(398.17,384){\rule{0.400pt}{44.900pt}}
\multiput(397.17,384.00)(2.000,130.808){2}{\rule{0.400pt}{22.450pt}}
\put(399.67,566){\rule{0.400pt}{10.118pt}}
\multiput(399.17,587.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(401,565.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.67,515){\rule{0.400pt}{12.527pt}}
\multiput(402.17,541.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(404.17,515){\rule{0.400pt}{57.700pt}}
\multiput(403.17,515.00)(2.000,168.241){2}{\rule{0.400pt}{28.850pt}}
\put(406.17,493){\rule{0.400pt}{62.100pt}}
\multiput(405.17,674.11)(2.000,-181.108){2}{\rule{0.400pt}{31.050pt}}
\put(407.67,454){\rule{0.400pt}{9.395pt}}
\multiput(407.17,473.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(409.17,454){\rule{0.400pt}{20.700pt}}
\multiput(408.17,454.00)(2.000,60.036){2}{\rule{0.400pt}{10.350pt}}
\put(411.17,494){\rule{0.400pt}{12.700pt}}
\multiput(410.17,530.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(412.67,470){\rule{0.400pt}{5.782pt}}
\multiput(412.17,482.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(414.17,470){\rule{0.400pt}{16.500pt}}
\multiput(413.17,470.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(415.67,457){\rule{0.400pt}{22.885pt}}
\multiput(415.17,504.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(417.17,367){\rule{0.400pt}{18.100pt}}
\multiput(416.17,419.43)(2.000,-52.433){2}{\rule{0.400pt}{9.050pt}}
\put(419.17,367){\rule{0.400pt}{27.900pt}}
\multiput(418.17,367.00)(2.000,81.092){2}{\rule{0.400pt}{13.950pt}}
\put(420.67,481){\rule{0.400pt}{6.023pt}}
\multiput(420.17,493.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(422.17,481){\rule{0.400pt}{43.700pt}}
\multiput(421.17,481.00)(2.000,127.298){2}{\rule{0.400pt}{21.850pt}}
\put(423.67,532){\rule{0.400pt}{40.230pt}}
\multiput(423.17,615.50)(1.000,-83.500){2}{\rule{0.400pt}{20.115pt}}
\put(425.17,495){\rule{0.400pt}{7.500pt}}
\multiput(424.17,516.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(427.17,473){\rule{0.400pt}{4.500pt}}
\multiput(426.17,485.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(428.67,473){\rule{0.400pt}{13.731pt}}
\multiput(428.17,473.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(430.17,308){\rule{0.400pt}{44.500pt}}
\multiput(429.17,437.64)(2.000,-129.638){2}{\rule{0.400pt}{22.250pt}}
\put(431.67,275){\rule{0.400pt}{7.950pt}}
\multiput(431.17,291.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(433.17,275){\rule{0.400pt}{19.700pt}}
\multiput(432.17,275.00)(2.000,57.112){2}{\rule{0.400pt}{9.850pt}}
\put(435.17,373){\rule{0.400pt}{4.300pt}}
\multiput(434.17,373.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(436.67,325){\rule{0.400pt}{16.622pt}}
\multiput(436.17,359.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(438.17,325){\rule{0.400pt}{9.300pt}}
\multiput(437.17,325.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(439.67,325){\rule{0.400pt}{11.081pt}}
\multiput(439.17,348.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(441.17,325){\rule{0.400pt}{14.900pt}}
\multiput(440.17,325.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(443.17,353){\rule{0.400pt}{9.300pt}}
\multiput(442.17,379.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(444.67,353){\rule{0.400pt}{55.166pt}}
\multiput(444.17,353.00)(1.000,114.500){2}{\rule{0.400pt}{27.583pt}}
\put(446.17,401){\rule{0.400pt}{36.300pt}}
\multiput(445.17,506.66)(2.000,-105.658){2}{\rule{0.400pt}{18.150pt}}
\put(447.67,401){\rule{0.400pt}{2.650pt}}
\multiput(447.17,401.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(449.17,412){\rule{0.400pt}{1.900pt}}
\multiput(448.17,412.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(451.17,406){\rule{0.400pt}{3.100pt}}
\multiput(450.17,414.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(452.67,406){\rule{0.400pt}{3.854pt}}
\multiput(452.17,406.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(454.17,422){\rule{0.400pt}{34.300pt}}
\multiput(453.17,422.00)(2.000,99.809){2}{\rule{0.400pt}{17.150pt}}
\put(455.67,346){\rule{0.400pt}{59.502pt}}
\multiput(455.17,469.50)(1.000,-123.500){2}{\rule{0.400pt}{29.751pt}}
\put(457.17,346){\rule{0.400pt}{62.100pt}}
\multiput(456.17,346.00)(2.000,181.108){2}{\rule{0.400pt}{31.050pt}}
\put(459.17,541){\rule{0.400pt}{23.100pt}}
\multiput(458.17,608.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(460.67,392){\rule{0.400pt}{35.894pt}}
\multiput(460.17,466.50)(1.000,-74.500){2}{\rule{0.400pt}{17.947pt}}
\put(462.17,392){\rule{0.400pt}{9.700pt}}
\multiput(461.17,392.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(463.67,440){\rule{0.400pt}{0.964pt}}
\multiput(463.17,440.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(465.17,438){\rule{0.400pt}{1.300pt}}
\multiput(464.17,441.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(467.17,340){\rule{0.400pt}{19.700pt}}
\multiput(466.17,397.11)(2.000,-57.112){2}{\rule{0.400pt}{9.850pt}}
\put(468.67,340){\rule{0.400pt}{29.149pt}}
\multiput(468.17,340.00)(1.000,60.500){2}{\rule{0.400pt}{14.574pt}}
\put(470.17,338){\rule{0.400pt}{24.700pt}}
\multiput(469.17,409.73)(2.000,-71.734){2}{\rule{0.400pt}{12.350pt}}
\put(471.67,338){\rule{0.400pt}{16.863pt}}
\multiput(471.17,338.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(473.17,408){\rule{0.400pt}{18.700pt}}
\multiput(472.17,408.00)(2.000,54.187){2}{\rule{0.400pt}{9.350pt}}
\put(475.17,501){\rule{0.400pt}{12.900pt}}
\multiput(474.17,501.00)(2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\put(476.67,491){\rule{0.400pt}{17.827pt}}
\multiput(476.17,528.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(478.17,491){\rule{0.400pt}{4.300pt}}
\multiput(477.17,491.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(479.67,430){\rule{0.400pt}{19.754pt}}
\multiput(479.17,471.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(481.17,430){\rule{0.400pt}{10.100pt}}
\multiput(480.17,430.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(483.17,398){\rule{0.400pt}{16.500pt}}
\multiput(482.17,445.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(484.67,285){\rule{0.400pt}{27.222pt}}
\multiput(484.17,341.50)(1.000,-56.500){2}{\rule{0.400pt}{13.611pt}}
\put(486.17,285){\rule{0.400pt}{13.700pt}}
\multiput(485.17,285.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(488.17,353){\rule{0.400pt}{43.700pt}}
\multiput(487.17,353.00)(2.000,127.298){2}{\rule{0.400pt}{21.850pt}}
\put(489.67,540){\rule{0.400pt}{7.468pt}}
\multiput(489.17,555.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(491.17,484){\rule{0.400pt}{11.300pt}}
\multiput(490.17,516.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(492.67,484){\rule{0.400pt}{10.840pt}}
\multiput(492.17,484.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(494.17,529){\rule{0.400pt}{27.500pt}}
\multiput(493.17,529.00)(2.000,79.922){2}{\rule{0.400pt}{13.750pt}}
\put(496.17,461){\rule{0.400pt}{41.100pt}}
\multiput(495.17,580.69)(2.000,-119.695){2}{\rule{0.400pt}{20.550pt}}
\put(497.67,461){\rule{0.400pt}{75.643pt}}
\multiput(497.17,461.00)(1.000,157.000){2}{\rule{0.400pt}{37.821pt}}
\put(499.17,456){\rule{0.400pt}{63.900pt}}
\multiput(498.17,642.37)(2.000,-186.372){2}{\rule{0.400pt}{31.950pt}}
\put(500.67,439){\rule{0.400pt}{4.095pt}}
\multiput(500.17,447.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(502.17,412){\rule{0.400pt}{5.500pt}}
\multiput(501.17,427.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(504.17,412){\rule{0.400pt}{19.500pt}}
\multiput(503.17,412.00)(2.000,56.527){2}{\rule{0.400pt}{9.750pt}}
\put(505.67,464){\rule{0.400pt}{10.840pt}}
\multiput(505.17,486.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(507.17,453){\rule{0.400pt}{2.300pt}}
\multiput(506.17,459.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(508.67,453){\rule{0.400pt}{4.818pt}}
\multiput(508.17,453.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(510.17,473){\rule{0.400pt}{19.500pt}}
\multiput(509.17,473.00)(2.000,56.527){2}{\rule{0.400pt}{9.750pt}}
\put(512.17,515){\rule{0.400pt}{11.100pt}}
\multiput(511.17,546.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(513.67,471){\rule{0.400pt}{10.600pt}}
\multiput(513.17,493.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(515.17,358){\rule{0.400pt}{22.700pt}}
\multiput(514.17,423.89)(2.000,-65.885){2}{\rule{0.400pt}{11.350pt}}
\put(516.67,323){\rule{0.400pt}{8.432pt}}
\multiput(516.17,340.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(518.17,323){\rule{0.400pt}{25.700pt}}
\multiput(517.17,323.00)(2.000,74.658){2}{\rule{0.400pt}{12.850pt}}
\put(520.17,371){\rule{0.400pt}{16.100pt}}
\multiput(519.17,417.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(521.67,371){\rule{0.400pt}{17.104pt}}
\multiput(521.17,371.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(523.17,442){\rule{0.400pt}{10.100pt}}
\multiput(522.17,442.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(524.67,477){\rule{0.400pt}{3.614pt}}
\multiput(524.17,484.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(526.17,477){\rule{0.400pt}{3.700pt}}
\multiput(525.17,477.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(528.17,495){\rule{0.400pt}{13.300pt}}
\multiput(527.17,495.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(529.67,456){\rule{0.400pt}{25.295pt}}
\multiput(529.17,508.50)(1.000,-52.500){2}{\rule{0.400pt}{12.647pt}}
\put(531.17,434){\rule{0.400pt}{4.500pt}}
\multiput(530.17,446.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(532.67,434){\rule{0.400pt}{8.432pt}}
\multiput(532.17,434.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(534.17,329){\rule{0.400pt}{28.100pt}}
\multiput(533.17,410.68)(2.000,-81.677){2}{\rule{0.400pt}{14.050pt}}
\put(536.17,263){\rule{0.400pt}{13.300pt}}
\multiput(535.17,301.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(537.67,263){\rule{0.400pt}{28.908pt}}
\multiput(537.17,263.00)(1.000,60.000){2}{\rule{0.400pt}{14.454pt}}
\put(539.17,252){\rule{0.400pt}{26.300pt}}
\multiput(538.17,328.41)(2.000,-76.413){2}{\rule{0.400pt}{13.150pt}}
\put(540.67,252){\rule{0.400pt}{19.031pt}}
\multiput(540.17,252.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(542,329.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.17,330){\rule{0.400pt}{17.900pt}}
\multiput(543.17,330.00)(2.000,51.848){2}{\rule{0.400pt}{8.950pt}}
\put(545.67,282){\rule{0.400pt}{33.003pt}}
\multiput(545.17,350.50)(1.000,-68.500){2}{\rule{0.400pt}{16.502pt}}
\put(547.17,282){\rule{0.400pt}{32.300pt}}
\multiput(546.17,282.00)(2.000,93.960){2}{\rule{0.400pt}{16.150pt}}
\put(548.67,266){\rule{0.400pt}{42.639pt}}
\multiput(548.17,354.50)(1.000,-88.500){2}{\rule{0.400pt}{21.320pt}}
\put(550.17,266){\rule{0.400pt}{3.500pt}}
\multiput(549.17,266.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(552.17,178){\rule{0.400pt}{21.100pt}}
\multiput(551.17,239.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(553.67,178){\rule{0.400pt}{52.757pt}}
\multiput(553.17,178.00)(1.000,109.500){2}{\rule{0.400pt}{26.379pt}}
\put(555.17,312){\rule{0.400pt}{17.100pt}}
\multiput(554.17,361.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(556.67,312){\rule{0.400pt}{18.549pt}}
\multiput(556.17,312.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(558.17,389){\rule{0.400pt}{7.300pt}}
\multiput(557.17,389.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(560.17,363){\rule{0.400pt}{12.500pt}}
\multiput(559.17,399.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(561.67,363){\rule{0.400pt}{11.081pt}}
\multiput(561.17,363.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(563.17,409){\rule{0.400pt}{1.300pt}}
\multiput(562.17,409.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(565.17,386){\rule{0.400pt}{5.900pt}}
\multiput(564.17,402.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(566.67,386){\rule{0.400pt}{13.490pt}}
\multiput(566.17,386.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(568.17,442){\rule{0.400pt}{10.300pt}}
\multiput(567.17,442.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(569.67,387){\rule{0.400pt}{25.535pt}}
\multiput(569.17,440.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(571.17,387){\rule{0.400pt}{15.700pt}}
\multiput(570.17,387.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(573.17,465){\rule{0.400pt}{4.300pt}}
\multiput(572.17,465.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(574.67,309){\rule{0.400pt}{42.639pt}}
\multiput(574.17,397.50)(1.000,-88.500){2}{\rule{0.400pt}{21.320pt}}
\put(576.17,309){\rule{0.400pt}{33.300pt}}
\multiput(575.17,309.00)(2.000,96.884){2}{\rule{0.400pt}{16.650pt}}
\put(577.67,475){\rule{0.400pt}{10.359pt}}
\multiput(577.17,475.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(579.17,513){\rule{0.400pt}{1.100pt}}
\multiput(578.17,515.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(581.17,462){\rule{0.400pt}{10.300pt}}
\multiput(580.17,491.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(582.67,377){\rule{0.400pt}{20.476pt}}
\multiput(582.17,419.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(584.17,377){\rule{0.400pt}{6.500pt}}
\multiput(583.17,377.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(585.67,299){\rule{0.400pt}{26.499pt}}
\multiput(585.17,354.00)(1.000,-55.000){2}{\rule{0.400pt}{13.249pt}}
\put(587.17,299){\rule{0.400pt}{27.700pt}}
\multiput(586.17,299.00)(2.000,80.507){2}{\rule{0.400pt}{13.850pt}}
\put(589.17,408){\rule{0.400pt}{5.900pt}}
\multiput(588.17,424.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(590.67,408){\rule{0.400pt}{6.023pt}}
\multiput(590.17,408.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(592.17,429){\rule{0.400pt}{0.900pt}}
\multiput(591.17,431.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(593.67,429){\rule{0.400pt}{0.964pt}}
\multiput(593.17,429.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(595.17,245){\rule{0.400pt}{37.700pt}}
\multiput(594.17,354.75)(2.000,-109.752){2}{\rule{0.400pt}{18.850pt}}
\put(597.17,245){\rule{0.400pt}{36.900pt}}
\multiput(596.17,245.00)(2.000,107.412){2}{\rule{0.400pt}{18.450pt}}
\put(598.67,379){\rule{0.400pt}{12.045pt}}
\multiput(598.17,404.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(600.17,379){\rule{0.400pt}{25.100pt}}
\multiput(599.17,379.00)(2.000,72.904){2}{\rule{0.400pt}{12.550pt}}
\put(601.67,504){\rule{0.400pt}{0.964pt}}
\multiput(601.17,504.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(603.17,508){\rule{0.400pt}{7.300pt}}
\multiput(602.17,508.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(605.17,349){\rule{0.400pt}{39.100pt}}
\multiput(604.17,462.85)(2.000,-113.846){2}{\rule{0.400pt}{19.550pt}}
\put(606.67,349){\rule{0.400pt}{23.608pt}}
\multiput(606.17,349.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(608.17,447){\rule{0.400pt}{8.700pt}}
\multiput(607.17,447.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(609.67,334){\rule{0.400pt}{37.580pt}}
\multiput(609.17,412.00)(1.000,-78.000){2}{\rule{0.400pt}{18.790pt}}
\put(611.17,334){\rule{0.400pt}{4.300pt}}
\multiput(610.17,334.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(613.17,355){\rule{0.400pt}{20.500pt}}
\multiput(612.17,355.00)(2.000,59.451){2}{\rule{0.400pt}{10.250pt}}
\put(614.67,412){\rule{0.400pt}{10.840pt}}
\multiput(614.17,434.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(616.17,400){\rule{0.400pt}{2.500pt}}
\multiput(615.17,406.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(617.67,255){\rule{0.400pt}{34.931pt}}
\multiput(617.17,327.50)(1.000,-72.500){2}{\rule{0.400pt}{17.465pt}}
\put(619.17,255){\rule{0.400pt}{14.100pt}}
\multiput(618.17,255.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(621.17,325){\rule{0.400pt}{30.700pt}}
\multiput(620.17,325.00)(2.000,89.281){2}{\rule{0.400pt}{15.350pt}}
\put(622.67,478){\rule{0.400pt}{18.308pt}}
\multiput(622.17,478.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(624.17,491){\rule{0.400pt}{12.700pt}}
\multiput(623.17,527.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(625.67,449){\rule{0.400pt}{10.118pt}}
\multiput(625.17,470.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(627.17,449){\rule{0.400pt}{3.300pt}}
\multiput(626.17,449.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(629.17,457){\rule{0.400pt}{1.700pt}}
\multiput(628.17,461.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(630.67,421){\rule{0.400pt}{8.672pt}}
\multiput(630.17,439.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(632.17,421){\rule{0.400pt}{46.900pt}}
\multiput(631.17,421.00)(2.000,136.657){2}{\rule{0.400pt}{23.450pt}}
\put(633.67,432){\rule{0.400pt}{53.721pt}}
\multiput(633.17,543.50)(1.000,-111.500){2}{\rule{0.400pt}{26.860pt}}
\put(635.17,432){\rule{0.400pt}{1.900pt}}
\multiput(634.17,432.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(637.17,441){\rule{0.400pt}{65.900pt}}
\multiput(636.17,441.00)(2.000,192.221){2}{\rule{0.400pt}{32.950pt}}
\put(638.67,503){\rule{0.400pt}{64.320pt}}
\multiput(638.17,636.50)(1.000,-133.500){2}{\rule{0.400pt}{32.160pt}}
\put(640.17,462){\rule{0.400pt}{8.300pt}}
\multiput(639.17,485.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(642.17,421){\rule{0.400pt}{8.300pt}}
\multiput(641.17,444.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(643.67,421){\rule{0.400pt}{28.185pt}}
\multiput(643.17,421.00)(1.000,58.500){2}{\rule{0.400pt}{14.093pt}}
\put(645.17,474){\rule{0.400pt}{12.900pt}}
\multiput(644.17,511.23)(2.000,-37.225){2}{\rule{0.400pt}{6.450pt}}
\put(646.67,474){\rule{0.400pt}{5.300pt}}
\multiput(646.17,474.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(648.17,434){\rule{0.400pt}{12.500pt}}
\multiput(647.17,470.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(650.17,434){\rule{0.400pt}{3.700pt}}
\multiput(649.17,434.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(651.67,439){\rule{0.400pt}{3.132pt}}
\multiput(651.17,445.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(653.17,439){\rule{0.400pt}{4.100pt}}
\multiput(652.17,439.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(654.67,459){\rule{0.400pt}{9.154pt}}
\multiput(654.17,459.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(656.17,497){\rule{0.400pt}{13.100pt}}
\multiput(655.17,497.00)(2.000,37.810){2}{\rule{0.400pt}{6.550pt}}
\put(658.17,398){\rule{0.400pt}{32.900pt}}
\multiput(657.17,493.71)(2.000,-95.714){2}{\rule{0.400pt}{16.450pt}}
\put(659.67,398){\rule{0.400pt}{6.023pt}}
\multiput(659.17,398.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(661.17,423){\rule{0.400pt}{7.500pt}}
\multiput(660.17,423.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(662.67,376){\rule{0.400pt}{20.236pt}}
\multiput(662.17,418.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(664.17,241){\rule{0.400pt}{27.100pt}}
\multiput(663.17,319.75)(2.000,-78.753){2}{\rule{0.400pt}{13.550pt}}
\put(666.17,241){\rule{0.400pt}{13.300pt}}
\multiput(665.17,241.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(667.67,307){\rule{0.400pt}{34.449pt}}
\multiput(667.17,307.00)(1.000,71.500){2}{\rule{0.400pt}{17.224pt}}
\put(669.17,389){\rule{0.400pt}{12.300pt}}
\multiput(668.17,424.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(670.67,359){\rule{0.400pt}{7.227pt}}
\multiput(670.17,374.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(672.17,359){\rule{0.400pt}{53.500pt}}
\multiput(671.17,359.00)(2.000,155.958){2}{\rule{0.400pt}{26.750pt}}
\put(674.17,456){\rule{0.400pt}{34.100pt}}
\multiput(673.17,555.22)(2.000,-99.224){2}{\rule{0.400pt}{17.050pt}}
\put(675.67,456){\rule{0.400pt}{7.227pt}}
\multiput(675.17,456.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(677.17,486){\rule{0.400pt}{25.500pt}}
\multiput(676.17,486.00)(2.000,74.073){2}{\rule{0.400pt}{12.750pt}}
\put(678.67,466){\rule{0.400pt}{35.412pt}}
\multiput(678.17,539.50)(1.000,-73.500){2}{\rule{0.400pt}{17.706pt}}
\put(680.17,466){\rule{0.400pt}{5.100pt}}
\multiput(679.17,466.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(682.17,491){\rule{0.400pt}{4.500pt}}
\multiput(681.17,491.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(683.67,399){\rule{0.400pt}{27.463pt}}
\multiput(683.17,456.00)(1.000,-57.000){2}{\rule{0.400pt}{13.731pt}}
\put(685.17,399){\rule{0.400pt}{10.500pt}}
\multiput(684.17,399.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(686.67,394){\rule{0.400pt}{13.731pt}}
\multiput(686.17,422.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(688.17,299){\rule{0.400pt}{19.100pt}}
\multiput(687.17,354.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(690.17,299){\rule{0.400pt}{33.500pt}}
\multiput(689.17,299.00)(2.000,97.469){2}{\rule{0.400pt}{16.750pt}}
\put(691.67,466){\rule{0.400pt}{5.059pt}}
\multiput(691.17,466.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(693.17,376){\rule{0.400pt}{22.300pt}}
\multiput(692.17,440.72)(2.000,-64.715){2}{\rule{0.400pt}{11.150pt}}
\put(694.67,253){\rule{0.400pt}{29.631pt}}
\multiput(694.17,314.50)(1.000,-61.500){2}{\rule{0.400pt}{14.815pt}}
\put(696.17,253){\rule{0.400pt}{38.100pt}}
\multiput(695.17,253.00)(2.000,110.922){2}{\rule{0.400pt}{19.050pt}}
\put(698.17,307){\rule{0.400pt}{27.300pt}}
\multiput(697.17,386.34)(2.000,-79.337){2}{\rule{0.400pt}{13.650pt}}
\put(699.67,243){\rule{0.400pt}{15.418pt}}
\multiput(699.17,275.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(701,243.17){\rule{0.482pt}{0.400pt}}
\multiput(701.00,242.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(702.67,245){\rule{0.400pt}{18.067pt}}
\multiput(702.17,245.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(704.17,320){\rule{0.400pt}{1.300pt}}
\multiput(703.17,320.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(706.17,326){\rule{0.400pt}{7.100pt}}
\multiput(705.17,326.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(707.67,361){\rule{0.400pt}{3.373pt}}
\multiput(707.17,361.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(709.17,277){\rule{0.400pt}{19.700pt}}
\multiput(708.17,334.11)(2.000,-57.112){2}{\rule{0.400pt}{9.850pt}}
\put(710.67,277){\rule{0.400pt}{12.045pt}}
\multiput(710.17,277.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(712.17,320){\rule{0.400pt}{1.500pt}}
\multiput(711.17,323.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(714.17,262){\rule{0.400pt}{11.700pt}}
\multiput(713.17,295.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(715.67,262){\rule{0.400pt}{12.286pt}}
\multiput(715.17,262.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(717.17,170){\rule{0.400pt}{28.700pt}}
\multiput(716.17,253.43)(2.000,-83.432){2}{\rule{0.400pt}{14.350pt}}
\put(719,170.17){\rule{0.482pt}{0.400pt}}
\multiput(719.00,169.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.67,172){\rule{0.400pt}{48.180pt}}
\multiput(720.17,172.00)(1.000,100.000){2}{\rule{0.400pt}{24.090pt}}
\put(722.17,372){\rule{0.400pt}{8.900pt}}
\multiput(721.17,372.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(723.67,313){\rule{0.400pt}{24.813pt}}
\multiput(723.17,364.50)(1.000,-51.500){2}{\rule{0.400pt}{12.406pt}}
\put(725.17,313){\rule{0.400pt}{48.500pt}}
\multiput(724.17,313.00)(2.000,141.336){2}{\rule{0.400pt}{24.250pt}}
\put(727.17,555){\rule{0.400pt}{13.100pt}}
\multiput(726.17,555.00)(2.000,37.810){2}{\rule{0.400pt}{6.550pt}}
\put(728.67,432){\rule{0.400pt}{45.289pt}}
\multiput(728.17,526.00)(1.000,-94.000){2}{\rule{0.400pt}{22.645pt}}
\put(730.17,421){\rule{0.400pt}{2.300pt}}
\multiput(729.17,427.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(731.67,421){\rule{0.400pt}{12.768pt}}
\multiput(731.17,421.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(733.17,416){\rule{0.400pt}{11.700pt}}
\multiput(732.17,449.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(735.17,325){\rule{0.400pt}{18.300pt}}
\multiput(734.17,378.02)(2.000,-53.017){2}{\rule{0.400pt}{9.150pt}}
\put(736.67,325){\rule{0.400pt}{8.432pt}}
\multiput(736.17,325.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(738.17,360){\rule{0.400pt}{6.700pt}}
\multiput(737.17,360.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(739.67,393){\rule{0.400pt}{12.045pt}}
\multiput(739.17,393.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(741.17,429){\rule{0.400pt}{2.900pt}}
\multiput(740.17,436.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(743.17,429){\rule{0.400pt}{15.500pt}}
\multiput(742.17,429.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(744.67,503){\rule{0.400pt}{0.723pt}}
\multiput(744.17,504.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(746.17,503){\rule{0.400pt}{14.700pt}}
\multiput(745.17,503.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(747.67,478){\rule{0.400pt}{23.608pt}}
\multiput(747.17,527.00)(1.000,-49.000){2}{\rule{0.400pt}{11.804pt}}
\put(749.17,478){\rule{0.400pt}{7.300pt}}
\multiput(748.17,478.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(751.17,481){\rule{0.400pt}{6.700pt}}
\multiput(750.17,500.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(752.67,317){\rule{0.400pt}{39.508pt}}
\multiput(752.17,399.00)(1.000,-82.000){2}{\rule{0.400pt}{19.754pt}}
\put(754.17,317){\rule{0.400pt}{25.500pt}}
\multiput(753.17,317.00)(2.000,74.073){2}{\rule{0.400pt}{12.750pt}}
\put(755.67,444){\rule{0.400pt}{54.443pt}}
\multiput(755.17,444.00)(1.000,113.000){2}{\rule{0.400pt}{27.222pt}}
\put(757.17,536){\rule{0.400pt}{26.900pt}}
\multiput(756.17,614.17)(2.000,-78.168){2}{\rule{0.400pt}{13.450pt}}
\put(759.17,478){\rule{0.400pt}{11.700pt}}
\multiput(758.17,511.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(760.67,478){\rule{0.400pt}{11.804pt}}
\multiput(760.17,478.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(762.17,479){\rule{0.400pt}{9.700pt}}
\multiput(761.17,506.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(763.67,436){\rule{0.400pt}{10.359pt}}
\multiput(763.17,457.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(765.17,341){\rule{0.400pt}{19.100pt}}
\multiput(764.17,396.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(767.17,341){\rule{0.400pt}{16.900pt}}
\multiput(766.17,341.00)(2.000,48.923){2}{\rule{0.400pt}{8.450pt}}
\put(768.67,314){\rule{0.400pt}{26.740pt}}
\multiput(768.17,369.50)(1.000,-55.500){2}{\rule{0.400pt}{13.370pt}}
\put(770.17,314){\rule{0.400pt}{3.700pt}}
\multiput(769.17,314.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(771.67,332){\rule{0.400pt}{29.872pt}}
\multiput(771.17,332.00)(1.000,62.000){2}{\rule{0.400pt}{14.936pt}}
\put(773.17,375){\rule{0.400pt}{16.300pt}}
\multiput(772.17,422.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(775.17,375){\rule{0.400pt}{16.700pt}}
\multiput(774.17,375.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(776.67,453){\rule{0.400pt}{1.204pt}}
\multiput(776.17,455.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(778.17,453){\rule{0.400pt}{12.300pt}}
\multiput(777.17,453.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(779.67,514){\rule{0.400pt}{13.250pt}}
\multiput(779.17,514.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(781.17,454){\rule{0.400pt}{23.100pt}}
\multiput(780.17,521.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(783.17,312){\rule{0.400pt}{28.500pt}}
\multiput(782.17,394.85)(2.000,-82.847){2}{\rule{0.400pt}{14.250pt}}
\put(784.67,269){\rule{0.400pt}{10.359pt}}
\multiput(784.17,290.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(786.17,269){\rule{0.400pt}{36.500pt}}
\multiput(785.17,269.00)(2.000,106.242){2}{\rule{0.400pt}{18.250pt}}
\put(787.67,332){\rule{0.400pt}{28.667pt}}
\multiput(787.17,391.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(789.17,332){\rule{0.400pt}{30.100pt}}
\multiput(788.17,332.00)(2.000,87.526){2}{\rule{0.400pt}{15.050pt}}
\put(791.17,482){\rule{0.400pt}{9.700pt}}
\multiput(790.17,482.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(792.67,456){\rule{0.400pt}{17.827pt}}
\multiput(792.17,493.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(794.17,456){\rule{0.400pt}{16.100pt}}
\multiput(793.17,456.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(796.17,536){\rule{0.400pt}{7.500pt}}
\multiput(795.17,536.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(797.67,390){\rule{0.400pt}{44.085pt}}
\multiput(797.17,481.50)(1.000,-91.500){2}{\rule{0.400pt}{22.042pt}}
\put(799.17,390){\rule{0.400pt}{29.700pt}}
\multiput(798.17,390.00)(2.000,86.356){2}{\rule{0.400pt}{14.850pt}}
\put(800.67,473){\rule{0.400pt}{15.658pt}}
\multiput(800.17,505.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(802.17,473){\rule{0.400pt}{6.700pt}}
\multiput(801.17,473.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(804.17,506){\rule{0.400pt}{10.500pt}}
\multiput(803.17,506.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(805.67,357){\rule{0.400pt}{48.421pt}}
\multiput(805.17,457.50)(1.000,-100.500){2}{\rule{0.400pt}{24.210pt}}
\put(807.17,357){\rule{0.400pt}{17.500pt}}
\multiput(806.17,357.00)(2.000,50.678){2}{\rule{0.400pt}{8.750pt}}
\put(808.67,444){\rule{0.400pt}{3.854pt}}
\multiput(808.17,444.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(810.17,460){\rule{0.400pt}{5.100pt}}
\multiput(809.17,460.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(812.17,450){\rule{0.400pt}{7.100pt}}
\multiput(811.17,470.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(813.67,337){\rule{0.400pt}{27.222pt}}
\multiput(813.17,393.50)(1.000,-56.500){2}{\rule{0.400pt}{13.611pt}}
\put(815.17,337){\rule{0.400pt}{18.100pt}}
\multiput(814.17,337.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(816.67,427){\rule{0.400pt}{6.263pt}}
\multiput(816.17,427.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(818.17,287){\rule{0.400pt}{33.300pt}}
\multiput(817.17,383.88)(2.000,-96.884){2}{\rule{0.400pt}{16.650pt}}
\put(820.17,287){\rule{0.400pt}{12.700pt}}
\multiput(819.17,287.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(821.67,350){\rule{0.400pt}{23.126pt}}
\multiput(821.17,350.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(823.17,446){\rule{0.400pt}{16.700pt}}
\multiput(822.17,446.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(824.67,529){\rule{0.400pt}{14.695pt}}
\multiput(824.17,529.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(826.17,590){\rule{0.400pt}{4.500pt}}
\multiput(825.17,590.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(828.17,478){\rule{0.400pt}{26.900pt}}
\multiput(827.17,556.17)(2.000,-78.168){2}{\rule{0.400pt}{13.450pt}}
\put(829.67,478){\rule{0.400pt}{0.964pt}}
\multiput(829.17,478.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(831.17,482){\rule{0.400pt}{17.900pt}}
\multiput(830.17,482.00)(2.000,51.848){2}{\rule{0.400pt}{8.950pt}}
\put(832.67,506){\rule{0.400pt}{15.658pt}}
\multiput(832.17,538.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(834.17,491){\rule{0.400pt}{3.100pt}}
\multiput(833.17,499.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(393.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}


==> lcsf.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1154,900)(-250,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{220.183pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1070.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(1070.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{0.4}}
\put(1070.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(1070.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{0.8}}
\put(1070.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(1070.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359,23){\makebox(0,0){0.2}}
\put(359.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,23){\makebox(0,0){0.4}}
\put(542.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724,23){\makebox(0,0){0.6}}
\put(724.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,23){\makebox(0,0){0.8}}
\put(907.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090,23){\makebox(0,0){1}}
\put(1090.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{220.183pt}{0.400pt}}
\put(1090.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{220.183pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
%\put(960,812){\makebox(0,0)[r]{"lfdec1.2.dat"}}
%\put(982.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176.0,70.0){\usebox{\plotpoint}}
\put(177.0,70.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(177.0,74.0){\usebox{\plotpoint}}
\put(178.0,74.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(178.0,78.0){\usebox{\plotpoint}}
\put(179.0,78.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(182,79.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,79.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,80.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(183.0,81.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(183.0,85.0){\usebox{\plotpoint}}
\put(184.0,85.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(184.0,89.0){\usebox{\plotpoint}}
\put(185,92.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,92.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,89.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(186,94){\usebox{\plotpoint}}
\put(186,94){\usebox{\plotpoint}}
\put(186,94){\usebox{\plotpoint}}
\put(186,94){\usebox{\plotpoint}}
\put(186,94){\usebox{\plotpoint}}
\put(186.0,94.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(186.0,97.0){\usebox{\plotpoint}}
\put(187.0,97.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(187.0,101.0){\usebox{\plotpoint}}
\put(188.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(192,105.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,103.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(193,107){\usebox{\plotpoint}}
\put(193,109.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,109.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,107.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(194.0,111.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(194.0,115.0){\usebox{\plotpoint}}
\put(195,118.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,115.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(196,120){\usebox{\plotpoint}}
\put(196,120){\usebox{\plotpoint}}
\put(196,120){\usebox{\plotpoint}}
\put(196,120){\usebox{\plotpoint}}
\put(196,120){\usebox{\plotpoint}}
\put(196.0,120.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(196.0,124.0){\usebox{\plotpoint}}
\put(197.0,124.0){\usebox{\plotpoint}}
\put(197.0,125.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(201,126.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202.0,128.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(202.0,132.0){\usebox{\plotpoint}}
\put(203,135.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204,137){\usebox{\plotpoint}}
\put(204.0,137.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(240.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240.0,139.0){\usebox{\plotpoint}}
\put(241.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.0,142.0){\usebox{\plotpoint}}
\put(242,145.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(243,147){\usebox{\plotpoint}}
\put(243.0,147.0){\usebox{\plotpoint}}
\put(243.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(246.0,148.0){\usebox{\plotpoint}}
\put(246.0,149.0){\usebox{\plotpoint}}
\put(247,152.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(248,154){\usebox{\plotpoint}}
\put(248,154){\usebox{\plotpoint}}
\put(248,154){\usebox{\plotpoint}}
\put(248,154){\usebox{\plotpoint}}
\put(248,154){\usebox{\plotpoint}}
\put(248.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.0,157.0){\usebox{\plotpoint}}
\put(249.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(249.0,161.0){\usebox{\plotpoint}}
\put(250.0,161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(250.0,165.0){\usebox{\plotpoint}}
\put(251.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(251.0,169.0){\usebox{\plotpoint}}
\put(252.0,169.0){\usebox{\plotpoint}}
\put(252.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(256,173.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,170.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(257,175){\usebox{\plotpoint}}
\put(257,177.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(258.0,183.0){\usebox{\plotpoint}}
\put(259.0,183.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(259.0,187.0){\usebox{\plotpoint}}
\put(260.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260.0,191.0){\usebox{\plotpoint}}
\put(261.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(265,195.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(266,197){\usebox{\plotpoint}}
\put(266,199.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267.0,201.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(267.0,205.0){\usebox{\plotpoint}}
\put(268,208.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,205.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(269,210){\usebox{\plotpoint}}
\put(269,210){\usebox{\plotpoint}}
\put(269,210){\usebox{\plotpoint}}
\put(269,210){\usebox{\plotpoint}}
\put(269,210){\usebox{\plotpoint}}
\put(269.0,210.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269.0,213.0){\usebox{\plotpoint}}
\put(270.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,215.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(274,216.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275,218){\usebox{\plotpoint}}
\put(275.0,218.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(275.0,222.0){\usebox{\plotpoint}}
\put(276,225.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,222.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(277,227){\usebox{\plotpoint}}
\put(277,229.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(278.0,231.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(278.0,235.0){\usebox{\plotpoint}}
\put(279.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(279.0,238.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(283.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,240.0){\usebox{\plotpoint}}
\put(284,242.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(285.0,244.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(285.0,248.0){\usebox{\plotpoint}}
\put(286.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(286.0,252.0){\usebox{\plotpoint}}
\put(287,255.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,252.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(288,257){\usebox{\plotpoint}}
\put(288.0,257.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288.0,260.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(292.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,262.0){\usebox{\plotpoint}}
\put(293.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(293.0,266.0){\usebox{\plotpoint}}
\put(294.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(294.0,270.0){\usebox{\plotpoint}}
\put(295.0,270.0){\usebox{\plotpoint}}
\put(331,270.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,271.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(332.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(332.0,276.0){\usebox{\plotpoint}}
\put(333,279.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,276.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(334,281){\usebox{\plotpoint}}
\put(334,281){\usebox{\plotpoint}}
\put(334,281){\usebox{\plotpoint}}
\put(334,281){\usebox{\plotpoint}}
\put(334,281){\usebox{\plotpoint}}
\put(334.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,283.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(338.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,285.0){\usebox{\plotpoint}}
\put(339,287.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(340.0,289.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(340.0,293.0){\usebox{\plotpoint}}
\put(341,296.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,293.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(342,298){\usebox{\plotpoint}}
\put(342,300.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(343.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(343.0,305.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(347.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.0,307.0){\usebox{\plotpoint}}
\put(348.0,307.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(348.0,311.0){\usebox{\plotpoint}}
\put(349.0,311.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(349.0,315.0){\usebox{\plotpoint}}
\put(350,318.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,315.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(351,320){\usebox{\plotpoint}}
\put(351,322.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,320.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(352.0,324.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(352.0,328.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(356.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356.0,330.0){\usebox{\plotpoint}}
\put(357.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(357.0,333.0){\usebox{\plotpoint}}
\put(358.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(358.0,337.0){\usebox{\plotpoint}}
\put(359.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(359.0,341.0){\usebox{\plotpoint}}
\put(360.0,341.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(360.0,345.0){\usebox{\plotpoint}}
\put(361,348.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,345.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(362.0,350.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365,350.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,350.0){\usebox{\plotpoint}}
\put(366,352){\usebox{\plotpoint}}
\put(366,352){\usebox{\plotpoint}}
\put(366,352){\usebox{\plotpoint}}
\put(366,352){\usebox{\plotpoint}}
\put(366.0,352.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(366.0,356.0){\usebox{\plotpoint}}
\put(367.0,356.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(367.0,360.0){\usebox{\plotpoint}}
\put(368.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,363.0){\usebox{\plotpoint}}
\put(369.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(369.0,367.0){\usebox{\plotpoint}}
\put(370.0,367.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(370.0,371.0){\usebox{\plotpoint}}
\put(371.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,373.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(375,376.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(376,378){\usebox{\plotpoint}}
\put(376,378){\usebox{\plotpoint}}
\put(376,378){\usebox{\plotpoint}}
\put(376,378){\usebox{\plotpoint}}
\put(376,378){\usebox{\plotpoint}}
\put(376,380.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,378.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377,382){\usebox{\plotpoint}}
\put(377,382){\usebox{\plotpoint}}
\put(377,382){\usebox{\plotpoint}}
\put(377,382){\usebox{\plotpoint}}
\put(377.0,382.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.0,386.0){\usebox{\plotpoint}}
\put(378.0,386.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(378.0,389.0){\usebox{\plotpoint}}
\put(379.0,389.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.0,393.0){\usebox{\plotpoint}}
\put(380.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(384.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(384.0,399.0){\usebox{\plotpoint}}
\put(385,402.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(386,404){\usebox{\plotpoint}}
\put(386,404){\usebox{\plotpoint}}
\put(386,404){\usebox{\plotpoint}}
\put(386,404){\usebox{\plotpoint}}
\put(386,404){\usebox{\plotpoint}}
\put(386.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386.0,406.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(423.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,408.0){\usebox{\plotpoint}}
\put(424,411.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(425,413){\usebox{\plotpoint}}
\put(425,415.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(426.0,417.0){\usebox{\plotpoint}}
\put(426.0,418.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(429.0,418.0){\usebox{\plotpoint}}
\put(429.0,419.0){\usebox{\plotpoint}}
\put(430.0,419.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(430.0,423.0){\usebox{\plotpoint}}
\put(431.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(431.0,427.0){\usebox{\plotpoint}}
\put(432.0,427.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(432.0,431.0){\usebox{\plotpoint}}
\put(433.0,431.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.0,434.0){\usebox{\plotpoint}}
\put(434,437.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,434.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(435,439){\usebox{\plotpoint}}
\put(435.0,439.0){\usebox{\plotpoint}}
\put(438,439.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439,441){\usebox{\plotpoint}}
\put(439,443.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,441.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(440.0,445.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(440.0,449.0){\usebox{\plotpoint}}
\put(441.0,449.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.0,453.0){\usebox{\plotpoint}}
\put(442.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(442.0,457.0){\usebox{\plotpoint}}
\put(443.0,457.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(443.0,461.0){\usebox{\plotpoint}}
\put(444.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,463.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(448,465.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,463.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(449.0,467.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(449.0,471.0){\usebox{\plotpoint}}
\put(450.0,471.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(450.0,474.0){\rule[-0.200pt]{88.169pt}{0.400pt}}
\put(816.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(816.0,476.0){\usebox{\plotpoint}}
\put(817,478.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,476.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(818.0,480.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(818.0,484.0){\usebox{\plotpoint}}
\put(819.0,484.0){\usebox{\plotpoint}}
\put(819.0,485.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(822,485.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,485.0){\usebox{\plotpoint}}
\put(823,487){\usebox{\plotpoint}}
\put(823,487){\usebox{\plotpoint}}
\put(823,487){\usebox{\plotpoint}}
\put(823,487){\usebox{\plotpoint}}
\put(823,487){\usebox{\plotpoint}}
\put(823.0,487.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(823.0,491.0){\usebox{\plotpoint}}
\put(824.0,491.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(824.0,494.0){\usebox{\plotpoint}}
\put(825.0,494.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(825.0,498.0){\usebox{\plotpoint}}
\put(826.0,498.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,502.0){\usebox{\plotpoint}}
\put(827.0,502.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(827.0,506.0){\usebox{\plotpoint}}
\put(828.0,506.0){\usebox{\plotpoint}}
\put(831,506.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,507.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(832.0,508.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832.0,512.0){\usebox{\plotpoint}}
\put(833,515.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,512.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(834,517){\usebox{\plotpoint}}
\put(834,517){\usebox{\plotpoint}}
\put(834,517){\usebox{\plotpoint}}
\put(834,517){\usebox{\plotpoint}}
\put(834,517){\usebox{\plotpoint}}
\put(834.0,517.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(834.0,521.0){\usebox{\plotpoint}}
\put(835.0,521.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(835.0,524.0){\usebox{\plotpoint}}
\put(836.0,524.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(836.0,528.0){\usebox{\plotpoint}}
\put(837.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(837.0,530.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(841.0,530.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(841.0,534.0){\usebox{\plotpoint}}
\put(842,537.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,534.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(843,539){\usebox{\plotpoint}}
\put(843,539){\usebox{\plotpoint}}
\put(843,539){\usebox{\plotpoint}}
\put(843,539){\usebox{\plotpoint}}
\put(843,539){\usebox{\plotpoint}}
\put(843.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(843.0,541.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(880.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.0,543.0){\usebox{\plotpoint}}
\put(881.0,543.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(881.0,547.0){\usebox{\plotpoint}}
\put(882,550.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,547.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883,552){\usebox{\plotpoint}}
\put(883.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(886.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(886.0,554.0){\usebox{\plotpoint}}
\put(887.0,554.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(887.0,558.0){\usebox{\plotpoint}}
\put(888.0,558.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(888.0,562.0){\usebox{\plotpoint}}
\put(889.0,562.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(889.0,566.0){\usebox{\plotpoint}}
\put(890.0,566.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(890.0,569.0){\usebox{\plotpoint}}
\put(891,572.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,569.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(892,574){\usebox{\plotpoint}}
\put(892.0,574.0){\usebox{\plotpoint}}
\put(892.0,575.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(896,578.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,575.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(897,580){\usebox{\plotpoint}}
\put(897,580){\usebox{\plotpoint}}
\put(897,580){\usebox{\plotpoint}}
\put(897,580){\usebox{\plotpoint}}
\put(897,580){\usebox{\plotpoint}}
\put(897.0,580.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(897.0,584.0){\usebox{\plotpoint}}
\put(898.0,584.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(898.0,588.0){\usebox{\plotpoint}}
\put(899.0,588.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(899.0,592.0){\usebox{\plotpoint}}
\put(900.0,592.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(900.0,595.0){\usebox{\plotpoint}}
\put(901.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(901.0,597.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(905,600.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,597.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(906,602){\usebox{\plotpoint}}
\put(906,604.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,602.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(907.0,606.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(907.0,610.0){\usebox{\plotpoint}}
\put(908.0,610.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(908.0,614.0){\usebox{\plotpoint}}
\put(909.0,614.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(909.0,618.0){\usebox{\plotpoint}}
\put(910.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(910.0,620.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(914,621.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(915.0,623.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(915.0,627.0){\usebox{\plotpoint}}
\put(916,630.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,627.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(917,632){\usebox{\plotpoint}}
\put(917,634.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,632.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(918.0,636.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(918.0,640.0){\usebox{\plotpoint}}
\put(919.0,640.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(919.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(923,643.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,642.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(924,645){\usebox{\plotpoint}}
\put(924.0,645.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(924.0,649.0){\usebox{\plotpoint}}
\put(925,652.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,649.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(926,654){\usebox{\plotpoint}}
\put(926,656.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,654.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(927.0,658.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(927.0,662.0){\usebox{\plotpoint}}
\put(928.0,662.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(928.0,665.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(932.0,665.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932.0,667.0){\usebox{\plotpoint}}
\put(933.0,667.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(933.0,670.0){\usebox{\plotpoint}}
\put(934,673.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,670.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(935,675){\usebox{\plotpoint}}
\put(935.0,675.0){\usebox{\plotpoint}}
\put(935.0,676.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(971,676.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,676.0){\usebox{\plotpoint}}
\put(972,678){\usebox{\plotpoint}}
\put(972,678){\usebox{\plotpoint}}
\put(972,678){\usebox{\plotpoint}}
\put(972,678){\usebox{\plotpoint}}
\put(972,678){\usebox{\plotpoint}}
\put(972.0,678.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(972.0,682.0){\usebox{\plotpoint}}
\put(973.0,682.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(973.0,685.0){\usebox{\plotpoint}}
\put(974.0,685.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(974.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(978,689.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,687.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(979.0,691.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(979.0,695.0){\usebox{\plotpoint}}
\put(980,697.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,695.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(981.0,699.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(981.0,703.0){\usebox{\plotpoint}}
\put(982,706.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,703.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(983,708){\usebox{\plotpoint}}
\put(983,708){\usebox{\plotpoint}}
\put(983,708){\usebox{\plotpoint}}
\put(983,708){\usebox{\plotpoint}}
\put(983,708){\usebox{\plotpoint}}
\put(983.0,708.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983.0,710.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(987.0,710.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987.0,712.0){\usebox{\plotpoint}}
\put(988,715.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,712.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(989,717){\usebox{\plotpoint}}
\put(989,719.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,717.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(990.0,721.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(990.0,725.0){\usebox{\plotpoint}}
\put(991,728.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,725.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(992,730){\usebox{\plotpoint}}
\put(992,730){\usebox{\plotpoint}}
\put(992,730){\usebox{\plotpoint}}
\put(992,730){\usebox{\plotpoint}}
\put(992,730){\usebox{\plotpoint}}
\put(992.0,730.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(992.0,732.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(996.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(996.0,734.0){\usebox{\plotpoint}}
\put(997.0,734.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(997.0,738.0){\usebox{\plotpoint}}
\put(998.0,738.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(998.0,742.0){\usebox{\plotpoint}}
\put(999,745.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,742.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1000,747){\usebox{\plotpoint}}
\put(1000,749.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,747.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1001.0,751.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1001.0,755.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1005.0,755.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1005.0,757.0){\usebox{\plotpoint}}
\put(1006.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1006.0,760.0){\usebox{\plotpoint}}
\put(1007.0,760.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1007.0,764.0){\usebox{\plotpoint}}
\put(1008.0,764.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1008.0,768.0){\usebox{\plotpoint}}
\put(1009,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,768.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1010,773){\usebox{\plotpoint}}
\put(1010,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,773.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1011.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1014,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,777.0){\usebox{\plotpoint}}
\put(1015,779){\usebox{\plotpoint}}
\put(1015,779){\usebox{\plotpoint}}
\put(1015,779){\usebox{\plotpoint}}
\put(1015,779){\usebox{\plotpoint}}
\put(1015.0,779.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1015.0,783.0){\usebox{\plotpoint}}
\put(1016.0,783.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1016.0,786.0){\usebox{\plotpoint}}
\put(1017.0,786.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1017.0,790.0){\usebox{\plotpoint}}
\put(1018.0,790.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1018.0,794.0){\usebox{\plotpoint}}
\put(1019.0,794.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1019.0,798.0){\usebox{\plotpoint}}
\put(1020.0,798.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1023,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,800.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1024,801){\usebox{\plotpoint}}
\put(1024,801){\usebox{\plotpoint}}
\put(1024,801){\usebox{\plotpoint}}
\put(1024,801){\usebox{\plotpoint}}
\put(1024,801){\usebox{\plotpoint}}
\put(1024.0,801.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1024.0,805.0){\usebox{\plotpoint}}
\put(1025.0,805.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1025.0,809.0){\usebox{\plotpoint}}
\put(1026.0,809.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1026.0,811.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1063,813.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,811.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1064,815){\usebox{\plotpoint}}
\put(1064,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,815.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1065.0,819.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1065.0,822.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1069.0,822.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1069.0,824.0){\usebox{\plotpoint}}
\put(1070.0,824.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1070.0,828.0){\usebox{\plotpoint}}
\put(1071.0,828.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1071.0,831.0){\usebox{\plotpoint}}
\put(1072,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,831.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1073,836){\usebox{\plotpoint}}
\put(1073.0,836.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1073.0,840.0){\usebox{\plotpoint}}
\put(1074,843.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075,845){\usebox{\plotpoint}}
\put(1075.0,845.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1078.0,845.0){\usebox{\plotpoint}}
\put(1078.0,846.0){\usebox{\plotpoint}}
\put(1079.0,846.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1079.0,850.0){\usebox{\plotpoint}}
\put(1080.0,850.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1080.0,854.0){\usebox{\plotpoint}}
\put(1081.0,854.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1081.0,858.0){\usebox{\plotpoint}}
\put(1082.0,858.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1082.0,861.0){\usebox{\plotpoint}}
\put(1083,864.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,864.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,861.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1084,866){\usebox{\plotpoint}}
\put(1084.0,866.0){\usebox{\plotpoint}}
\put(1084.0,867.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1087.0,867.0){\usebox{\plotpoint}}
\put(1087.0,868.0){\usebox{\plotpoint}}
\put(1088,871.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,871.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088.0,868.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1089,873){\usebox{\plotpoint}}
\put(1089,873){\usebox{\plotpoint}}
\put(1089,873){\usebox{\plotpoint}}
\put(1089,873){\usebox{\plotpoint}}
\put(1089,873){\usebox{\plotpoint}}
\put(1089.0,873.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1089.0,876.0){\usebox{\plotpoint}}
\put(1090.0,876.0){\usebox{\plotpoint}}
\end{picture}


